An Improved Estimator for the Correlation Function of 2D Nonlinear Sigma Models

I present a new improved estimator for the correlation function of 2D nonlinear sigma models. Numerical tests for the 2D XY model and the 2D O(3)-invariant vector model were performed. For small physical volume, i.e. a lattice size small compared to the to the bulk correlation length, a reduction of the statistical error of the finite system correlation length by a factor of up to 30 compared to the cluster-improved estimator was observed. This improvement allows for a very accurate determination of the running coupling proposed by M. L"uscher et al. for 2D O(N)-invariant vector models.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%fig1
%!PostScript
%%BoundingBox: 18 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
519 420 m
519 2030 l
2595 2030 l
2595 420 l
519 420 l
stroke
[] 0 setdash
519 420 m
519 430 l
727 420 m
727 430 l
934 420 m
934 430 l
1142 420 m
1142 430 l
1349 420 m
1349 430 l
1557 420 m
1557 430 l
1765 420 m
1765 430 l
1972 420 m
1972 430 l
2180 420 m
2180 430 l
2387 420 m
2387 430 l
2595 420 m
2595 430 l
519 2030 m
519 2020 l
727 2030 m
727 2020 l
934 2030 m
934 2020 l
1142 2030 m
1142 2020 l
1349 2030 m
1349 2020 l
1557 2030 m
1557 2020 l
1765 2030 m
1765 2020 l
1972 2030 m
1972 2020 l
2180 2030 m
2180 2020 l
2387 2030 m
2387 2020 l
2595 2030 m
2595 2020 l
stroke
519 420 m
519 440 l
934 420 m
934 440 l
1349 420 m
1349 440 l
1765 420 m
1765 440 l
2180 420 m
2180 440 l
2595 420 m
2595 440 l
519 2030 m
519 2010 l
934 2030 m
934 2010 l
1349 2030 m
1349 2010 l
1765 2030 m
1765 2010 l
2180 2030 m
2180 2010 l
2595 2030 m
2595 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
519 370 m
gsave
519 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
934 370 m
gsave
934 370 translate
0 rotate
0 -20  m
(50) CS
(50) show
grestore
newpath
1349 370 m
gsave
1349 370 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
newpath
1765 370 m
gsave
1765 370 translate
0 rotate
0 -20  m
(150) CS
(150) show
grestore
newpath
2180 370 m
gsave
2180 370 translate
0 rotate
0 -20  m
(200) CS
(200) show
grestore
newpath
2595 370 m
gsave
2595 370 translate
0 rotate
0 -20  m
(250) CS
(250) show
grestore
newpath
/Helvetica findfont
94 scalefont
 setfont
/Symbol findfont
94 scalefont
 setfont
1557 270 m
gsave
1557 270 translate
0 rotate
0 0  m
(t) CS
(t) show
grestore
newpath
519 420 m
529 420 l
519 581 m
529 581 l
519 742 m
529 742 l
519 903 m
529 903 l
519 1064 m
529 1064 l
519 1225 m
529 1225 l
519 1386 m
529 1386 l
519 1547 m
529 1547 l
519 1708 m
529 1708 l
519 1869 m
529 1869 l
519 2030 m
529 2030 l
2595 420 m
2585 420 l
2595 581 m
2585 581 l
2595 742 m
2585 742 l
2595 903 m
2585 903 l
2595 1064 m
2585 1064 l
2595 1225 m
2585 1225 l
2595 1386 m
2585 1386 l
2595 1547 m
2585 1547 l
2595 1708 m
2585 1708 l
2595 1869 m
2585 1869 l
2595 2030 m
2585 2030 l
stroke
519 420 m
539 420 l
519 742 m
539 742 l
519 1064 m
539 1064 l
519 1386 m
539 1386 l
519 1708 m
539 1708 l
519 2030 m
539 2030 l
2595 420 m
2575 420 l
2595 742 m
2575 742 l
2595 1064 m
2575 1064 l
2595 1386 m
2575 1386 l
2595 1708 m
2575 1708 l
2595 2030 m
2575 2030 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
479 420 m
gsave
479 420 translate
0 rotate
0 -20  m
(0.000) RJ
(0.000) show
grestore
newpath
479 742 m
gsave
479 742 translate
0 rotate
0 -20  m
(0.002) RJ
(0.002) show
grestore
newpath
479 1064 m
gsave
479 1064 translate
0 rotate
0 -20  m
(0.004) RJ
(0.004) show
grestore
newpath
479 1386 m
gsave
479 1386 translate
0 rotate
0 -20  m
(0.006) RJ
(0.006) show
grestore
newpath
479 1708 m
gsave
479 1708 translate
0 rotate
0 -20  m
(0.008) RJ
(0.008) show
grestore
newpath
479 2030 m
gsave
479 2030 translate
0 rotate
0 -20  m
(0.010) RJ
(0.010) show
grestore
newpath
/Helvetica findfont
71 scalefont
 setfont
260 1225 m
gsave
260 1225 translate
90 rotate
0 0  m
(relative error) CS
(relative error) show
grestore
newpath
[] 0 setdash
519 456 m
519 459 l
528 457 m
528 460 l
536 457 m
536 461 l
544 458 m
544 462 l
552 459 m
552 463 l
561 460 m
561 464 l
569 460 m
569 464 l
577 461 m
577 465 l
586 462 m
586 466 l
594 462 m
594 467 l
602 463 m
602 468 l
611 464 m
611 468 l
619 465 m
619 469 l
627 465 m
627 470 l
635 466 m
635 471 l
644 467 m
644 472 l
652 468 m
652 473 l
660 469 m
660 474 l
669 469 m
669 475 l
677 470 m
677 475 l
685 471 m
685 476 l
694 472 m
694 477 l
702 473 m
702 478 l
710 474 m
710 479 l
718 474 m
718 480 l
727 475 m
727 481 l
735 476 m
735 482 l
743 477 m
743 483 l
752 478 m
752 484 l
760 478 m
760 485 l
768 479 m
768 486 l
777 480 m
777 486 l
785 481 m
785 487 l
793 482 m
793 488 l
802 483 m
802 490 l
810 484 m
810 491 l
818 485 m
818 491 l
826 485 m
826 492 l
835 486 m
835 493 l
843 487 m
843 494 l
851 488 m
851 495 l
860 489 m
860 496 l
868 490 m
868 497 l
876 491 m
876 499 l
885 492 m
885 500 l
893 493 m
893 500 l
901 494 m
901 501 l
909 495 m
909 503 l
918 496 m
918 504 l
926 497 m
926 505 l
934 497 m
934 506 l
943 499 m
943 507 l
951 500 m
951 508 l
959 501 m
959 509 l
968 502 m
968 510 l
976 503 m
976 512 l
984 504 m
984 513 l
992 505 m
992 514 l
1001 506 m
1001 515 l
1009 507 m
1009 517 l
1017 508 m
1017 518 l
1026 509 m
1026 519 l
1034 510 m
1034 520 l
1042 511 m
1042 521 l
1051 513 m
1051 522 l
1059 513 m
1059 523 l
1067 514 m
1067 524 l
1075 516 m
1075 526 l
1084 517 m
1084 527 l
1092 518 m
1092 528 l
1100 519 m
1100 529 l
1109 520 m
1109 530 l
1117 521 m
1117 532 l
1125 522 m
1125 533 l
1134 523 m
1134 534 l
1142 524 m
1142 535 l
1150 525 m
1150 536 l
1159 527 m
1159 538 l
1167 528 m
1167 539 l
1175 529 m
1175 540 l
1183 530 m
1183 541 l
1192 531 m
1192 542 l
1200 532 m
1200 544 l
1208 533 m
1208 545 l
1217 535 m
1217 546 l
1225 536 m
1225 547 l
1233 537 m
1233 549 l
1242 538 m
1242 550 l
1250 539 m
1250 551 l
1258 540 m
1258 553 l
1266 542 m
1266 554 l
1275 543 m
1275 555 l
1283 544 m
1283 557 l
1291 545 m
1291 558 l
1300 546 m
1300 559 l
1308 547 m
1308 560 l
1316 549 m
1316 562 l
1325 550 m
1325 563 l
1333 551 m
1333 564 l
1341 552 m
1341 565 l
1349 553 m
1349 566 l
1358 554 m
1358 568 l
1366 556 m
1366 569 l
1374 557 m
1374 570 l
1383 558 m
1383 572 l
1391 559 m
1391 573 l
1399 560 m
1399 574 l
1408 562 m
1408 575 l
1416 563 m
1416 577 l
1424 564 m
1424 578 l
1432 565 m
1432 579 l
1441 566 m
1441 581 l
1449 567 m
1449 582 l
1457 568 m
1457 583 l
1466 569 m
1466 584 l
1474 571 m
1474 585 l
1482 572 m
1482 587 l
1491 573 m
1491 588 l
1499 574 m
1499 589 l
1507 575 m
1507 590 l
1515 576 m
1515 591 l
1524 577 m
1524 593 l
1532 579 m
1532 594 l
1540 580 m
1540 595 l
1549 581 m
1549 597 l
1557 582 m
1557 598 l
1565 583 m
1565 599 l
1574 584 m
1574 600 l
1582 586 m
1582 602 l
1590 587 m
1590 603 l
1599 588 m
1599 604 l
1607 589 m
1607 606 l
1615 590 m
1615 607 l
1623 592 m
1623 608 l
1632 593 m
1632 610 l
1640 594 m
1640 611 l
1648 595 m
1648 612 l
1657 597 m
1657 614 l
1665 598 m
1665 615 l
1673 599 m
1673 616 l
1682 600 m
1682 618 l
1690 602 m
1690 619 l
1698 603 m
1698 620 l
1706 604 m
1706 622 l
1715 605 m
1715 623 l
1723 606 m
1723 624 l
1731 608 m
1731 626 l
1740 609 m
1740 627 l
1748 610 m
1748 628 l
1756 611 m
1756 629 l
1765 613 m
1765 631 l
1773 614 m
1773 632 l
1781 615 m
1781 633 l
1789 616 m
1789 635 l
1798 617 m
1798 636 l
1806 619 m
1806 637 l
1814 620 m
1814 639 l
1823 621 m
1823 640 l
1831 622 m
1831 641 l
1839 623 m
1839 643 l
1848 625 m
1848 644 l
1856 626 m
1856 645 l
1864 627 m
1864 647 l
1872 628 m
1872 648 l
1881 629 m
1881 649 l
1889 631 m
1889 651 l
1897 632 m
1897 652 l
1906 633 m
1906 653 l
1914 634 m
1914 654 l
1922 635 m
1922 656 l
1931 637 m
1931 657 l
1939 638 m
1939 658 l
1947 639 m
1947 660 l
1955 640 m
1955 661 l
1964 642 m
1964 662 l
1972 643 m
1972 664 l
1980 644 m
1980 665 l
1989 645 m
1989 666 l
1997 647 m
1997 668 l
2005 648 m
2005 669 l
2014 649 m
2014 670 l
2022 650 m
2022 672 l
2030 652 m
2030 673 l
2039 653 m
2039 674 l
2047 654 m
2047 676 l
2055 655 m
2055 677 l
2063 657 m
2063 679 l
2072 658 m
2072 680 l
2080 659 m
2080 681 l
2088 661 m
2088 683 l
2097 662 m
2097 684 l
2105 663 m
2105 686 l
2113 664 m
2113 687 l
2122 666 m
2122 688 l
2130 667 m
2130 690 l
2138 668 m
2138 691 l
2146 669 m
2146 692 l
2155 671 m
2155 694 l
2163 672 m
2163 695 l
2171 673 m
2171 696 l
2180 675 m
2180 698 l
2188 676 m
2188 699 l
2196 677 m
2196 701 l
2205 679 m
2205 702 l
2213 680 m
2213 703 l
2221 681 m
2221 705 l
2229 682 m
2229 706 l
2238 684 m
2238 708 l
2246 685 m
2246 709 l
2254 686 m
2254 710 l
2263 688 m
2263 712 l
2271 689 m
2271 713 l
2279 690 m
2279 715 l
2288 692 m
2288 716 l
2296 693 m
2296 718 l
2304 694 m
2304 719 l
2312 696 m
2312 720 l
2321 697 m
2321 722 l
2329 698 m
2329 723 l
2337 700 m
2337 725 l
2346 701 m
2346 726 l
2354 702 m
2354 728 l
2362 704 m
2362 729 l
2371 705 m
2371 731 l
2379 706 m
2379 732 l
2387 708 m
2387 733 l
2396 709 m
2396 735 l
2404 710 m
2404 737 l
2412 712 m
2412 738 l
2420 713 m
2420 740 l
2429 714 m
2429 741 l
2437 716 m
2437 743 l
2445 717 m
2445 744 l
2454 719 m
2454 746 l
2462 720 m
2462 747 l
2470 722 m
2470 749 l
2479 723 m
2479 751 l
2487 725 m
2487 752 l
2495 726 m
2495 754 l
2503 728 m
2503 755 l
2512 729 m
2512 757 l
2520 731 m
2520 759 l
2528 732 m
2528 760 l
2537 734 m
2537 762 l
2545 735 m
2545 763 l
2553 737 m
2553 765 l
2562 738 m
2562 767 l
2570 740 m
2570 768 l
2578 741 m
2578 770 l
2586 743 m
2586 772 l
2595 744 m
2595 773 l
2603 746 m
2611 747 m
2620 748 m
2628 750 m
2636 751 m
stroke
512 456 m
526 456 l
512 459 m
526 459 l
521 457 m
535 457 l
521 460 m
535 460 l
529 457 m
543 457 l
529 461 m
543 461 l
537 458 m
551 458 l
537 462 m
551 462 l
545 459 m
559 459 l
545 463 m
559 463 l
554 460 m
568 460 l
554 464 m
568 464 l
562 460 m
576 460 l
562 464 m
576 464 l
570 461 m
584 461 l
570 465 m
584 465 l
579 462 m
593 462 l
579 466 m
593 466 l
587 462 m
601 462 l
587 467 m
601 467 l
595 463 m
609 463 l
595 468 m
609 468 l
604 464 m
618 464 l
604 468 m
618 468 l
612 465 m
626 465 l
612 469 m
626 469 l
620 465 m
634 465 l
620 470 m
634 470 l
628 466 m
642 466 l
628 471 m
642 471 l
637 467 m
651 467 l
637 472 m
651 472 l
645 468 m
659 468 l
645 473 m
659 473 l
653 469 m
667 469 l
653 474 m
667 474 l
662 469 m
676 469 l
662 475 m
676 475 l
670 470 m
684 470 l
670 475 m
684 475 l
678 471 m
692 471 l
678 476 m
692 476 l
687 472 m
701 472 l
687 477 m
701 477 l
695 473 m
709 473 l
695 478 m
709 478 l
703 474 m
717 474 l
703 479 m
717 479 l
711 474 m
725 474 l
711 480 m
725 480 l
720 475 m
734 475 l
720 481 m
734 481 l
728 476 m
742 476 l
728 482 m
742 482 l
736 477 m
750 477 l
736 483 m
750 483 l
745 478 m
759 478 l
745 484 m
759 484 l
753 478 m
767 478 l
753 485 m
767 485 l
761 479 m
775 479 l
761 486 m
775 486 l
770 480 m
784 480 l
770 486 m
784 486 l
778 481 m
792 481 l
778 487 m
792 487 l
786 482 m
800 482 l
786 488 m
800 488 l
795 483 m
809 483 l
795 490 m
809 490 l
803 484 m
817 484 l
803 491 m
817 491 l
811 485 m
825 485 l
811 491 m
825 491 l
819 485 m
833 485 l
819 492 m
833 492 l
828 486 m
842 486 l
828 493 m
842 493 l
836 487 m
850 487 l
836 494 m
850 494 l
844 488 m
858 488 l
844 495 m
858 495 l
853 489 m
867 489 l
853 496 m
867 496 l
861 490 m
875 490 l
861 497 m
875 497 l
869 491 m
883 491 l
869 499 m
883 499 l
878 492 m
892 492 l
878 500 m
892 500 l
886 493 m
900 493 l
886 500 m
900 500 l
894 494 m
908 494 l
894 501 m
908 501 l
902 495 m
916 495 l
902 503 m
916 503 l
911 496 m
925 496 l
911 504 m
925 504 l
919 497 m
933 497 l
919 505 m
933 505 l
927 497 m
941 497 l
927 506 m
941 506 l
936 499 m
950 499 l
936 507 m
950 507 l
944 500 m
958 500 l
944 508 m
958 508 l
952 501 m
966 501 l
952 509 m
966 509 l
961 502 m
975 502 l
961 510 m
975 510 l
969 503 m
983 503 l
969 512 m
983 512 l
977 504 m
991 504 l
977 513 m
991 513 l
985 505 m
999 505 l
985 514 m
999 514 l
994 506 m
1008 506 l
994 515 m
1008 515 l
1002 507 m
1016 507 l
1002 517 m
1016 517 l
1010 508 m
1024 508 l
1010 518 m
1024 518 l
1019 509 m
1033 509 l
1019 519 m
1033 519 l
1027 510 m
1041 510 l
1027 520 m
1041 520 l
1035 511 m
1049 511 l
1035 521 m
1049 521 l
1044 513 m
1058 513 l
1044 522 m
1058 522 l
1052 513 m
1066 513 l
1052 523 m
1066 523 l
1060 514 m
1074 514 l
1060 524 m
1074 524 l
1068 516 m
1082 516 l
1068 526 m
1082 526 l
1077 517 m
1091 517 l
1077 527 m
1091 527 l
1085 518 m
1099 518 l
1085 528 m
1099 528 l
1093 519 m
1107 519 l
1093 529 m
1107 529 l
1102 520 m
1116 520 l
1102 530 m
1116 530 l
1110 521 m
1124 521 l
1110 532 m
1124 532 l
1118 522 m
1132 522 l
1118 533 m
1132 533 l
1127 523 m
1141 523 l
1127 534 m
1141 534 l
1135 524 m
1149 524 l
1135 535 m
1149 535 l
1143 525 m
1157 525 l
1143 536 m
1157 536 l
1152 527 m
1166 527 l
1152 538 m
1166 538 l
1160 528 m
1174 528 l
1160 539 m
1174 539 l
1168 529 m
1182 529 l
1168 540 m
1182 540 l
1176 530 m
1190 530 l
1176 541 m
1190 541 l
1185 531 m
1199 531 l
1185 542 m
1199 542 l
1193 532 m
1207 532 l
1193 544 m
1207 544 l
1201 533 m
1215 533 l
1201 545 m
1215 545 l
1210 535 m
1224 535 l
1210 546 m
1224 546 l
1218 536 m
1232 536 l
1218 547 m
1232 547 l
1226 537 m
1240 537 l
1226 549 m
1240 549 l
1235 538 m
1249 538 l
1235 550 m
1249 550 l
1243 539 m
1257 539 l
1243 551 m
1257 551 l
1251 540 m
1265 540 l
1251 553 m
1265 553 l
1259 542 m
1273 542 l
1259 554 m
1273 554 l
1268 543 m
1282 543 l
1268 555 m
1282 555 l
1276 544 m
1290 544 l
1276 557 m
1290 557 l
1284 545 m
1298 545 l
1284 558 m
1298 558 l
1293 546 m
1307 546 l
1293 559 m
1307 559 l
1301 547 m
1315 547 l
1301 560 m
1315 560 l
1309 549 m
1323 549 l
1309 562 m
1323 562 l
1318 550 m
1332 550 l
1318 563 m
1332 563 l
1326 551 m
1340 551 l
1326 564 m
1340 564 l
1334 552 m
1348 552 l
1334 565 m
1348 565 l
1342 553 m
1356 553 l
1342 566 m
1356 566 l
1351 554 m
1365 554 l
1351 568 m
1365 568 l
1359 556 m
1373 556 l
1359 569 m
1373 569 l
1367 557 m
1381 557 l
1367 570 m
1381 570 l
1376 558 m
1390 558 l
1376 572 m
1390 572 l
1384 559 m
1398 559 l
1384 573 m
1398 573 l
1392 560 m
1406 560 l
1392 574 m
1406 574 l
1401 562 m
1415 562 l
1401 575 m
1415 575 l
1409 563 m
1423 563 l
1409 577 m
1423 577 l
1417 564 m
1431 564 l
1417 578 m
1431 578 l
1425 565 m
1439 565 l
1425 579 m
1439 579 l
1434 566 m
1448 566 l
1434 581 m
1448 581 l
1442 567 m
1456 567 l
1442 582 m
1456 582 l
1450 568 m
1464 568 l
1450 583 m
1464 583 l
1459 569 m
1473 569 l
1459 584 m
1473 584 l
1467 571 m
1481 571 l
1467 585 m
1481 585 l
1475 572 m
1489 572 l
1475 587 m
1489 587 l
1484 573 m
1498 573 l
1484 588 m
1498 588 l
1492 574 m
1506 574 l
1492 589 m
1506 589 l
1500 575 m
1514 575 l
1500 590 m
1514 590 l
1508 576 m
1522 576 l
1508 591 m
1522 591 l
1517 577 m
1531 577 l
1517 593 m
1531 593 l
1525 579 m
1539 579 l
1525 594 m
1539 594 l
1533 580 m
1547 580 l
1533 595 m
1547 595 l
1542 581 m
1556 581 l
1542 597 m
1556 597 l
1550 582 m
1564 582 l
1550 598 m
1564 598 l
1558 583 m
1572 583 l
1558 599 m
1572 599 l
1567 584 m
1581 584 l
1567 600 m
1581 600 l
1575 586 m
1589 586 l
1575 602 m
1589 602 l
1583 587 m
1597 587 l
1583 603 m
1597 603 l
1592 588 m
1606 588 l
1592 604 m
1606 604 l
1600 589 m
1614 589 l
1600 606 m
1614 606 l
1608 590 m
1622 590 l
1608 607 m
1622 607 l
1616 592 m
1630 592 l
1616 608 m
1630 608 l
1625 593 m
1639 593 l
1625 610 m
1639 610 l
1633 594 m
1647 594 l
1633 611 m
1647 611 l
1641 595 m
1655 595 l
1641 612 m
1655 612 l
1650 597 m
1664 597 l
1650 614 m
1664 614 l
1658 598 m
1672 598 l
1658 615 m
1672 615 l
1666 599 m
1680 599 l
1666 616 m
1680 616 l
1675 600 m
1689 600 l
1675 618 m
1689 618 l
1683 602 m
1697 602 l
1683 619 m
1697 619 l
1691 603 m
1705 603 l
1691 620 m
1705 620 l
1699 604 m
1713 604 l
1699 622 m
1713 622 l
1708 605 m
1722 605 l
1708 623 m
1722 623 l
1716 606 m
1730 606 l
1716 624 m
1730 624 l
1724 608 m
1738 608 l
1724 626 m
1738 626 l
1733 609 m
1747 609 l
1733 627 m
1747 627 l
1741 610 m
1755 610 l
1741 628 m
1755 628 l
1749 611 m
1763 611 l
1749 629 m
1763 629 l
1758 613 m
1772 613 l
1758 631 m
1772 631 l
1766 614 m
1780 614 l
1766 632 m
1780 632 l
1774 615 m
1788 615 l
1774 633 m
1788 633 l
1782 616 m
1796 616 l
1782 635 m
1796 635 l
1791 617 m
1805 617 l
1791 636 m
1805 636 l
1799 619 m
1813 619 l
1799 637 m
1813 637 l
1807 620 m
1821 620 l
1807 639 m
1821 639 l
1816 621 m
1830 621 l
1816 640 m
1830 640 l
1824 622 m
1838 622 l
1824 641 m
1838 641 l
1832 623 m
1846 623 l
1832 643 m
1846 643 l
1841 625 m
1855 625 l
1841 644 m
1855 644 l
1849 626 m
1863 626 l
1849 645 m
1863 645 l
1857 627 m
1871 627 l
1857 647 m
1871 647 l
1865 628 m
1879 628 l
1865 648 m
1879 648 l
1874 629 m
1888 629 l
1874 649 m
1888 649 l
1882 631 m
1896 631 l
1882 651 m
1896 651 l
1890 632 m
1904 632 l
1890 652 m
1904 652 l
1899 633 m
1913 633 l
1899 653 m
1913 653 l
1907 634 m
1921 634 l
1907 654 m
1921 654 l
1915 635 m
1929 635 l
1915 656 m
1929 656 l
1924 637 m
1938 637 l
1924 657 m
1938 657 l
1932 638 m
1946 638 l
1932 658 m
1946 658 l
1940 639 m
1954 639 l
1940 660 m
1954 660 l
1948 640 m
1962 640 l
1948 661 m
1962 661 l
1957 642 m
1971 642 l
1957 662 m
1971 662 l
1965 643 m
1979 643 l
1965 664 m
1979 664 l
1973 644 m
1987 644 l
1973 665 m
1987 665 l
1982 645 m
1996 645 l
1982 666 m
1996 666 l
1990 647 m
2004 647 l
1990 668 m
2004 668 l
1998 648 m
2012 648 l
1998 669 m
2012 669 l
2007 649 m
2021 649 l
2007 670 m
2021 670 l
2015 650 m
2029 650 l
2015 672 m
2029 672 l
2023 652 m
2037 652 l
2023 673 m
2037 673 l
2032 653 m
2046 653 l
2032 674 m
2046 674 l
2040 654 m
2054 654 l
2040 676 m
2054 676 l
2048 655 m
2062 655 l
2048 677 m
2062 677 l
2056 657 m
2070 657 l
2056 679 m
2070 679 l
2065 658 m
2079 658 l
2065 680 m
2079 680 l
2073 659 m
2087 659 l
2073 681 m
2087 681 l
2081 661 m
2095 661 l
2081 683 m
2095 683 l
2090 662 m
2104 662 l
2090 684 m
2104 684 l
2098 663 m
2112 663 l
2098 686 m
2112 686 l
2106 664 m
2120 664 l
2106 687 m
2120 687 l
2115 666 m
2129 666 l
2115 688 m
2129 688 l
2123 667 m
2137 667 l
2123 690 m
2137 690 l
2131 668 m
2145 668 l
2131 691 m
2145 691 l
2139 669 m
2153 669 l
2139 692 m
2153 692 l
2148 671 m
2162 671 l
2148 694 m
2162 694 l
2156 672 m
2170 672 l
2156 695 m
2170 695 l
2164 673 m
2178 673 l
2164 696 m
2178 696 l
2173 675 m
stroke
2173 675 m
2187 675 l
2173 698 m
2187 698 l
2181 676 m
2195 676 l
2181 699 m
2195 699 l
2189 677 m
2203 677 l
2189 701 m
2203 701 l
2198 679 m
2212 679 l
2198 702 m
2212 702 l
2206 680 m
2220 680 l
2206 703 m
2220 703 l
2214 681 m
2228 681 l
2214 705 m
2228 705 l
2222 682 m
2236 682 l
2222 706 m
2236 706 l
2231 684 m
2245 684 l
2231 708 m
2245 708 l
2239 685 m
2253 685 l
2239 709 m
2253 709 l
2247 686 m
2261 686 l
2247 710 m
2261 710 l
2256 688 m
2270 688 l
2256 712 m
2270 712 l
2264 689 m
2278 689 l
2264 713 m
2278 713 l
2272 690 m
2286 690 l
2272 715 m
2286 715 l
2281 692 m
2295 692 l
2281 716 m
2295 716 l
2289 693 m
2303 693 l
2289 718 m
2303 718 l
2297 694 m
2311 694 l
2297 719 m
2311 719 l
2305 696 m
2319 696 l
2305 720 m
2319 720 l
2314 697 m
2328 697 l
2314 722 m
2328 722 l
2322 698 m
2336 698 l
2322 723 m
2336 723 l
2330 700 m
2344 700 l
2330 725 m
2344 725 l
2339 701 m
2353 701 l
2339 726 m
2353 726 l
2347 702 m
2361 702 l
2347 728 m
2361 728 l
2355 704 m
2369 704 l
2355 729 m
2369 729 l
2364 705 m
2378 705 l
2364 731 m
2378 731 l
2372 706 m
2386 706 l
2372 732 m
2386 732 l
2380 708 m
2394 708 l
2380 733 m
2394 733 l
2389 709 m
2403 709 l
2389 735 m
2403 735 l
2397 710 m
2411 710 l
2397 737 m
2411 737 l
2405 712 m
2419 712 l
2405 738 m
2419 738 l
2413 713 m
2427 713 l
2413 740 m
2427 740 l
2422 714 m
2436 714 l
2422 741 m
2436 741 l
2430 716 m
2444 716 l
2430 743 m
2444 743 l
2438 717 m
2452 717 l
2438 744 m
2452 744 l
2447 719 m
2461 719 l
2447 746 m
2461 746 l
2455 720 m
2469 720 l
2455 747 m
2469 747 l
2463 722 m
2477 722 l
2463 749 m
2477 749 l
2472 723 m
2486 723 l
2472 751 m
2486 751 l
2480 725 m
2494 725 l
2480 752 m
2494 752 l
2488 726 m
2502 726 l
2488 754 m
2502 754 l
2496 728 m
2510 728 l
2496 755 m
2510 755 l
2505 729 m
2519 729 l
2505 757 m
2519 757 l
2513 731 m
2527 731 l
2513 759 m
2527 759 l
2521 732 m
2535 732 l
2521 760 m
2535 760 l
2530 734 m
2544 734 l
2530 762 m
2544 762 l
2538 735 m
2552 735 l
2538 763 m
2552 763 l
2546 737 m
2560 737 l
2546 765 m
2560 765 l
2555 738 m
2569 738 l
2555 767 m
2569 767 l
2563 740 m
2577 740 l
2563 768 m
2577 768 l
2571 741 m
2585 741 l
2571 770 m
2585 770 l
2579 743 m
2593 743 l
2579 772 m
2593 772 l
2588 744 m
2602 744 l
2588 773 m
2602 773 l
stroke
[] 0 setdash
519 525 m
519 536 l
528 526 m
528 538 l
536 528 m
536 540 l
544 529 m
544 541 l
552 531 m
552 543 l
561 532 m
561 544 l
569 533 m
569 545 l
577 534 m
577 546 l
586 535 m
586 547 l
594 536 m
594 549 l
602 537 m
602 550 l
611 538 m
611 550 l
619 539 m
619 551 l
627 539 m
627 552 l
635 540 m
635 553 l
644 541 m
644 554 l
652 542 m
652 555 l
660 543 m
660 556 l
669 544 m
669 557 l
677 545 m
677 557 l
685 546 m
685 559 l
694 547 m
694 560 l
702 548 m
702 561 l
710 549 m
710 562 l
718 550 m
718 564 l
727 552 m
727 565 l
735 553 m
735 567 l
743 554 m
743 568 l
752 555 m
752 570 l
760 557 m
760 571 l
768 558 m
768 573 l
777 560 m
777 574 l
785 561 m
785 576 l
793 563 m
793 577 l
802 564 m
802 579 l
810 566 m
810 581 l
818 567 m
818 583 l
826 569 m
826 585 l
835 571 m
835 587 l
843 572 m
843 589 l
851 574 m
851 590 l
860 576 m
860 592 l
868 578 m
868 595 l
876 580 m
876 597 l
885 582 m
885 599 l
893 584 m
893 601 l
901 586 m
901 603 l
909 588 m
909 606 l
918 590 m
918 608 l
926 592 m
926 610 l
934 594 m
934 612 l
943 596 m
943 615 l
951 598 m
951 617 l
959 600 m
959 619 l
968 603 m
968 622 l
976 605 m
976 624 l
984 607 m
984 627 l
992 609 m
992 629 l
1001 612 m
1001 632 l
1009 614 m
1009 635 l
1017 617 m
1017 637 l
1026 619 m
1026 640 l
1034 622 m
1034 643 l
1042 624 m
1042 646 l
1051 627 m
1051 648 l
1059 630 m
1059 651 l
1067 632 m
1067 654 l
1075 635 m
1075 656 l
1084 637 m
1084 659 l
1092 640 m
1092 662 l
1100 643 m
1100 665 l
1109 646 m
1109 668 l
1117 649 m
1117 671 l
1125 652 m
1125 674 l
1134 654 m
1134 677 l
1142 657 m
1142 680 l
1150 660 m
1150 684 l
1159 663 m
1159 687 l
1167 666 m
1167 690 l
1175 670 m
1175 693 l
1183 673 m
1183 696 l
1192 676 m
1192 699 l
1200 679 m
1200 703 l
1208 682 m
1208 706 l
1217 685 m
1217 709 l
1225 688 m
1225 713 l
1233 691 m
1233 716 l
1242 695 m
1242 719 l
1250 698 m
1250 723 l
1258 701 m
1258 726 l
1266 704 m
1266 730 l
1275 708 m
1275 733 l
1283 711 m
1283 737 l
1291 714 m
1291 741 l
1300 718 m
1300 744 l
1308 721 m
1308 748 l
1316 725 m
1316 751 l
1325 728 m
1325 755 l
1333 732 m
1333 759 l
1341 736 m
1341 763 l
1349 739 m
1349 766 l
1358 743 m
1358 770 l
1366 746 m
1366 774 l
1374 750 m
1374 778 l
1383 754 m
1383 782 l
1391 758 m
1391 786 l
1399 761 m
1399 790 l
1408 765 m
1408 794 l
1416 769 m
1416 798 l
1424 773 m
1424 802 l
1432 776 m
1432 806 l
1441 780 m
1441 810 l
1449 784 m
1449 815 l
1457 788 m
1457 819 l
1466 792 m
1466 823 l
1474 796 m
1474 827 l
1482 800 m
1482 831 l
1491 804 m
1491 836 l
1499 808 m
1499 840 l
1507 812 m
1507 844 l
1515 816 m
1515 848 l
1524 820 m
1524 853 l
1532 824 m
1532 858 l
1540 828 m
1540 862 l
1549 832 m
1549 866 l
1557 836 m
1557 871 l
1565 840 m
1565 875 l
1574 844 m
1574 879 l
1582 848 m
1582 884 l
1590 852 m
1590 888 l
1599 856 m
1599 893 l
1607 861 m
1607 897 l
1615 865 m
1615 901 l
1623 869 m
1623 906 l
1632 873 m
1632 910 l
1640 877 m
1640 914 l
1648 881 m
1648 919 l
1657 885 m
1657 923 l
1665 889 m
1665 927 l
1673 893 m
1673 932 l
1682 897 m
1682 936 l
1690 901 m
1690 941 l
1698 905 m
1698 945 l
1706 910 m
1706 950 l
1715 914 m
1715 955 l
1723 918 m
1723 959 l
1731 922 m
1731 964 l
1740 926 m
1740 968 l
1748 930 m
1748 973 l
1756 934 m
1756 978 l
1765 939 m
1765 982 l
1773 943 m
1773 987 l
1781 947 m
1781 992 l
1789 951 m
1789 997 l
1798 955 m
1798 1001 l
1806 960 m
1806 1006 l
1814 964 m
1814 1011 l
1823 968 m
1823 1015 l
1831 972 m
1831 1020 l
1839 977 m
1839 1025 l
1848 981 m
1848 1030 l
1856 986 m
1856 1035 l
1864 990 m
1864 1040 l
1872 995 m
1872 1045 l
1881 999 m
1881 1049 l
1889 1003 m
1889 1054 l
1897 1008 m
1897 1059 l
1906 1012 m
1906 1064 l
1914 1017 m
1914 1069 l
1922 1021 m
1922 1074 l
1931 1026 m
1931 1079 l
1939 1030 m
1939 1084 l
1947 1035 m
1947 1089 l
1955 1040 m
1955 1094 l
1964 1044 m
1964 1100 l
1972 1049 m
1972 1105 l
1980 1054 m
1980 1110 l
1989 1058 m
1989 1115 l
1997 1063 m
1997 1120 l
2005 1068 m
2005 1125 l
2014 1072 m
2014 1130 l
2022 1077 m
2022 1135 l
2030 1082 m
2030 1140 l
2039 1087 m
2039 1145 l
2047 1092 m
2047 1151 l
2055 1097 m
2055 1156 l
2063 1102 m
2063 1161 l
2072 1106 m
2072 1166 l
2080 1111 m
2080 1172 l
2088 1116 m
2088 1177 l
2097 1122 m
2097 1182 l
2105 1127 m
2105 1188 l
2113 1132 m
2113 1193 l
2122 1137 m
2122 1199 l
2130 1142 m
2130 1204 l
2138 1147 m
2138 1210 l
2146 1152 m
2146 1215 l
2155 1157 m
2155 1220 l
2163 1162 m
2163 1226 l
2171 1168 m
2171 1232 l
2180 1173 m
2180 1238 l
2188 1178 m
2188 1243 l
2196 1184 m
2196 1249 l
2205 1189 m
2205 1255 l
2213 1195 m
2213 1261 l
2221 1201 m
2221 1267 l
2229 1206 m
2229 1273 l
2238 1212 m
2238 1279 l
2246 1218 m
2246 1285 l
2254 1223 m
2254 1291 l
2263 1229 m
2263 1297 l
2271 1235 m
2271 1304 l
2279 1241 m
2279 1310 l
2288 1247 m
2288 1316 l
2296 1253 m
2296 1322 l
2304 1258 m
2304 1329 l
2312 1264 m
2312 1335 l
2321 1270 m
2321 1341 l
2329 1275 m
2329 1347 l
2337 1281 m
2337 1353 l
2346 1286 m
2346 1358 l
2354 1292 m
2354 1365 l
2362 1297 m
2362 1371 l
2371 1303 m
2371 1376 l
2379 1308 m
2379 1382 l
2387 1314 m
2387 1389 l
2396 1320 m
2396 1395 l
2404 1325 m
2404 1401 l
2412 1331 m
2412 1407 l
2420 1336 m
2420 1413 l
2429 1342 m
2429 1419 l
2437 1347 m
2437 1425 l
2445 1352 m
2445 1431 l
2454 1358 m
2454 1437 l
2462 1364 m
2462 1443 l
2470 1369 m
2470 1449 l
2479 1375 m
2479 1455 l
2487 1381 m
2487 1462 l
2495 1386 m
2495 1469 l
2503 1392 m
2503 1475 l
2512 1399 m
2512 1482 l
2520 1405 m
2520 1489 l
2528 1411 m
2528 1496 l
2537 1418 m
2537 1503 l
2545 1424 m
2545 1510 l
2553 1430 m
2553 1518 l
2562 1437 m
2562 1525 l
2570 1444 m
2570 1533 l
2578 1451 m
2578 1541 l
2586 1458 m
2586 1548 l
2595 1464 m
2595 1556 l
2603 1471 m
2611 1478 m
2620 1485 m
2628 1492 m
2636 1499 m
stroke
512 525 m
526 525 l
512 536 m
526 536 l
521 526 m
535 526 l
521 538 m
535 538 l
529 528 m
543 528 l
529 540 m
543 540 l
537 529 m
551 529 l
537 541 m
551 541 l
545 531 m
559 531 l
545 543 m
559 543 l
554 532 m
568 532 l
554 544 m
568 544 l
562 533 m
576 533 l
562 545 m
576 545 l
570 534 m
584 534 l
570 546 m
584 546 l
579 535 m
593 535 l
579 547 m
593 547 l
587 536 m
601 536 l
587 549 m
601 549 l
595 537 m
609 537 l
595 550 m
609 550 l
604 538 m
618 538 l
604 550 m
618 550 l
612 539 m
626 539 l
612 551 m
626 551 l
620 539 m
634 539 l
620 552 m
634 552 l
628 540 m
642 540 l
628 553 m
642 553 l
637 541 m
651 541 l
637 554 m
651 554 l
645 542 m
659 542 l
645 555 m
659 555 l
653 543 m
667 543 l
653 556 m
667 556 l
662 544 m
676 544 l
662 557 m
676 557 l
670 545 m
684 545 l
670 557 m
684 557 l
678 546 m
692 546 l
678 559 m
692 559 l
687 547 m
701 547 l
687 560 m
701 560 l
695 548 m
709 548 l
695 561 m
709 561 l
703 549 m
717 549 l
703 562 m
717 562 l
711 550 m
725 550 l
711 564 m
725 564 l
720 552 m
734 552 l
720 565 m
734 565 l
728 553 m
742 553 l
728 567 m
742 567 l
736 554 m
750 554 l
736 568 m
750 568 l
745 555 m
759 555 l
745 570 m
759 570 l
753 557 m
767 557 l
753 571 m
767 571 l
761 558 m
775 558 l
761 573 m
775 573 l
770 560 m
784 560 l
770 574 m
784 574 l
778 561 m
792 561 l
778 576 m
792 576 l
786 563 m
800 563 l
786 577 m
800 577 l
795 564 m
809 564 l
795 579 m
809 579 l
803 566 m
817 566 l
803 581 m
817 581 l
811 567 m
825 567 l
811 583 m
825 583 l
819 569 m
833 569 l
819 585 m
833 585 l
828 571 m
842 571 l
828 587 m
842 587 l
836 572 m
850 572 l
836 589 m
850 589 l
844 574 m
858 574 l
844 590 m
858 590 l
853 576 m
867 576 l
853 592 m
867 592 l
861 578 m
875 578 l
861 595 m
875 595 l
869 580 m
883 580 l
869 597 m
883 597 l
878 582 m
892 582 l
878 599 m
892 599 l
886 584 m
900 584 l
886 601 m
900 601 l
894 586 m
908 586 l
894 603 m
908 603 l
902 588 m
916 588 l
902 606 m
916 606 l
911 590 m
925 590 l
911 608 m
925 608 l
919 592 m
933 592 l
919 610 m
933 610 l
927 594 m
941 594 l
927 612 m
941 612 l
936 596 m
950 596 l
936 615 m
950 615 l
944 598 m
958 598 l
944 617 m
958 617 l
952 600 m
966 600 l
952 619 m
966 619 l
961 603 m
975 603 l
961 622 m
975 622 l
969 605 m
983 605 l
969 624 m
983 624 l
977 607 m
991 607 l
977 627 m
991 627 l
985 609 m
999 609 l
985 629 m
999 629 l
994 612 m
1008 612 l
994 632 m
1008 632 l
1002 614 m
1016 614 l
1002 635 m
1016 635 l
1010 617 m
1024 617 l
1010 637 m
1024 637 l
1019 619 m
1033 619 l
1019 640 m
1033 640 l
1027 622 m
1041 622 l
1027 643 m
1041 643 l
1035 624 m
1049 624 l
1035 646 m
1049 646 l
1044 627 m
1058 627 l
1044 648 m
1058 648 l
1052 630 m
1066 630 l
1052 651 m
1066 651 l
1060 632 m
1074 632 l
1060 654 m
1074 654 l
1068 635 m
1082 635 l
1068 656 m
1082 656 l
1077 637 m
1091 637 l
1077 659 m
1091 659 l
1085 640 m
1099 640 l
1085 662 m
1099 662 l
1093 643 m
1107 643 l
1093 665 m
1107 665 l
1102 646 m
1116 646 l
1102 668 m
1116 668 l
1110 649 m
1124 649 l
1110 671 m
1124 671 l
1118 652 m
1132 652 l
1118 674 m
1132 674 l
1127 654 m
1141 654 l
1127 677 m
1141 677 l
1135 657 m
1149 657 l
1135 680 m
1149 680 l
1143 660 m
1157 660 l
1143 684 m
1157 684 l
1152 663 m
1166 663 l
1152 687 m
1166 687 l
1160 666 m
1174 666 l
1160 690 m
1174 690 l
1168 670 m
1182 670 l
1168 693 m
1182 693 l
1176 673 m
1190 673 l
1176 696 m
1190 696 l
1185 676 m
1199 676 l
1185 699 m
1199 699 l
1193 679 m
1207 679 l
1193 703 m
1207 703 l
1201 682 m
1215 682 l
1201 706 m
1215 706 l
1210 685 m
1224 685 l
1210 709 m
1224 709 l
1218 688 m
1232 688 l
1218 713 m
1232 713 l
1226 691 m
1240 691 l
1226 716 m
1240 716 l
1235 695 m
1249 695 l
1235 719 m
1249 719 l
1243 698 m
1257 698 l
1243 723 m
1257 723 l
1251 701 m
1265 701 l
1251 726 m
1265 726 l
1259 704 m
1273 704 l
1259 730 m
1273 730 l
1268 708 m
1282 708 l
1268 733 m
1282 733 l
1276 711 m
1290 711 l
1276 737 m
1290 737 l
1284 714 m
1298 714 l
1284 741 m
1298 741 l
1293 718 m
1307 718 l
1293 744 m
1307 744 l
1301 721 m
1315 721 l
1301 748 m
1315 748 l
1309 725 m
1323 725 l
1309 751 m
1323 751 l
1318 728 m
1332 728 l
1318 755 m
1332 755 l
1326 732 m
1340 732 l
1326 759 m
1340 759 l
1334 736 m
1348 736 l
1334 763 m
1348 763 l
1342 739 m
1356 739 l
1342 766 m
1356 766 l
1351 743 m
1365 743 l
1351 770 m
1365 770 l
1359 746 m
1373 746 l
1359 774 m
1373 774 l
1367 750 m
1381 750 l
1367 778 m
1381 778 l
1376 754 m
1390 754 l
1376 782 m
1390 782 l
1384 758 m
1398 758 l
1384 786 m
1398 786 l
1392 761 m
1406 761 l
1392 790 m
1406 790 l
1401 765 m
1415 765 l
1401 794 m
1415 794 l
1409 769 m
1423 769 l
1409 798 m
1423 798 l
1417 773 m
1431 773 l
1417 802 m
1431 802 l
1425 776 m
1439 776 l
1425 806 m
1439 806 l
1434 780 m
1448 780 l
1434 810 m
1448 810 l
1442 784 m
1456 784 l
1442 815 m
1456 815 l
1450 788 m
1464 788 l
1450 819 m
1464 819 l
1459 792 m
1473 792 l
1459 823 m
1473 823 l
1467 796 m
1481 796 l
1467 827 m
1481 827 l
1475 800 m
1489 800 l
1475 831 m
1489 831 l
1484 804 m
1498 804 l
1484 836 m
1498 836 l
1492 808 m
1506 808 l
1492 840 m
1506 840 l
1500 812 m
1514 812 l
1500 844 m
1514 844 l
1508 816 m
1522 816 l
1508 848 m
1522 848 l
1517 820 m
1531 820 l
1517 853 m
1531 853 l
1525 824 m
1539 824 l
1525 858 m
1539 858 l
1533 828 m
1547 828 l
1533 862 m
1547 862 l
1542 832 m
1556 832 l
1542 866 m
1556 866 l
1550 836 m
1564 836 l
1550 871 m
1564 871 l
1558 840 m
1572 840 l
1558 875 m
1572 875 l
1567 844 m
1581 844 l
1567 879 m
1581 879 l
1575 848 m
1589 848 l
1575 884 m
1589 884 l
1583 852 m
1597 852 l
1583 888 m
1597 888 l
1592 856 m
1606 856 l
1592 893 m
1606 893 l
1600 861 m
1614 861 l
1600 897 m
1614 897 l
1608 865 m
1622 865 l
1608 901 m
1622 901 l
1616 869 m
1630 869 l
1616 906 m
1630 906 l
1625 873 m
1639 873 l
1625 910 m
1639 910 l
1633 877 m
1647 877 l
1633 914 m
1647 914 l
1641 881 m
1655 881 l
1641 919 m
1655 919 l
1650 885 m
1664 885 l
1650 923 m
1664 923 l
1658 889 m
1672 889 l
1658 927 m
1672 927 l
1666 893 m
1680 893 l
1666 932 m
1680 932 l
1675 897 m
1689 897 l
1675 936 m
1689 936 l
1683 901 m
1697 901 l
1683 941 m
1697 941 l
1691 905 m
1705 905 l
1691 945 m
1705 945 l
1699 910 m
1713 910 l
1699 950 m
1713 950 l
1708 914 m
1722 914 l
1708 955 m
1722 955 l
1716 918 m
1730 918 l
1716 959 m
1730 959 l
1724 922 m
1738 922 l
1724 964 m
1738 964 l
1733 926 m
1747 926 l
1733 968 m
1747 968 l
1741 930 m
1755 930 l
1741 973 m
1755 973 l
1749 934 m
1763 934 l
1749 978 m
1763 978 l
1758 939 m
1772 939 l
1758 982 m
1772 982 l
1766 943 m
1780 943 l
1766 987 m
1780 987 l
1774 947 m
1788 947 l
1774 992 m
1788 992 l
1782 951 m
1796 951 l
1782 997 m
1796 997 l
1791 955 m
1805 955 l
1791 1001 m
1805 1001 l
1799 960 m
1813 960 l
1799 1006 m
1813 1006 l
1807 964 m
1821 964 l
1807 1011 m
1821 1011 l
1816 968 m
1830 968 l
1816 1015 m
1830 1015 l
1824 972 m
1838 972 l
1824 1020 m
1838 1020 l
1832 977 m
1846 977 l
1832 1025 m
1846 1025 l
1841 981 m
1855 981 l
1841 1030 m
1855 1030 l
1849 986 m
1863 986 l
1849 1035 m
1863 1035 l
1857 990 m
1871 990 l
1857 1040 m
1871 1040 l
1865 995 m
1879 995 l
1865 1045 m
1879 1045 l
1874 999 m
1888 999 l
1874 1049 m
1888 1049 l
1882 1003 m
1896 1003 l
1882 1054 m
1896 1054 l
1890 1008 m
1904 1008 l
1890 1059 m
1904 1059 l
1899 1012 m
1913 1012 l
1899 1064 m
1913 1064 l
1907 1017 m
1921 1017 l
1907 1069 m
1921 1069 l
1915 1021 m
1929 1021 l
1915 1074 m
1929 1074 l
1924 1026 m
1938 1026 l
1924 1079 m
1938 1079 l
1932 1030 m
1946 1030 l
1932 1084 m
1946 1084 l
1940 1035 m
1954 1035 l
1940 1089 m
1954 1089 l
1948 1040 m
1962 1040 l
1948 1094 m
1962 1094 l
1957 1044 m
1971 1044 l
1957 1100 m
1971 1100 l
1965 1049 m
1979 1049 l
1965 1105 m
1979 1105 l
1973 1054 m
1987 1054 l
1973 1110 m
1987 1110 l
1982 1058 m
1996 1058 l
1982 1115 m
1996 1115 l
1990 1063 m
2004 1063 l
1990 1120 m
2004 1120 l
1998 1068 m
2012 1068 l
1998 1125 m
2012 1125 l
2007 1072 m
2021 1072 l
2007 1130 m
2021 1130 l
2015 1077 m
2029 1077 l
2015 1135 m
2029 1135 l
2023 1082 m
2037 1082 l
2023 1140 m
2037 1140 l
2032 1087 m
2046 1087 l
2032 1145 m
2046 1145 l
2040 1092 m
2054 1092 l
2040 1151 m
2054 1151 l
2048 1097 m
2062 1097 l
2048 1156 m
2062 1156 l
2056 1102 m
2070 1102 l
2056 1161 m
2070 1161 l
2065 1106 m
2079 1106 l
2065 1166 m
2079 1166 l
2073 1111 m
2087 1111 l
2073 1172 m
2087 1172 l
2081 1116 m
2095 1116 l
2081 1177 m
2095 1177 l
2090 1122 m
2104 1122 l
2090 1182 m
2104 1182 l
2098 1127 m
2112 1127 l
2098 1188 m
2112 1188 l
2106 1132 m
2120 1132 l
2106 1193 m
2120 1193 l
2115 1137 m
2129 1137 l
2115 1199 m
2129 1199 l
2123 1142 m
2137 1142 l
2123 1204 m
2137 1204 l
2131 1147 m
2145 1147 l
2131 1210 m
2145 1210 l
2139 1152 m
2153 1152 l
2139 1215 m
2153 1215 l
2148 1157 m
2162 1157 l
2148 1220 m
2162 1220 l
2156 1162 m
2170 1162 l
2156 1226 m
2170 1226 l
2164 1168 m
2178 1168 l
2164 1232 m
2178 1232 l
2173 1173 m
stroke
2173 1173 m
2187 1173 l
2173 1238 m
2187 1238 l
2181 1178 m
2195 1178 l
2181 1243 m
2195 1243 l
2189 1184 m
2203 1184 l
2189 1249 m
2203 1249 l
2198 1189 m
2212 1189 l
2198 1255 m
2212 1255 l
2206 1195 m
2220 1195 l
2206 1261 m
2220 1261 l
2214 1201 m
2228 1201 l
2214 1267 m
2228 1267 l
2222 1206 m
2236 1206 l
2222 1273 m
2236 1273 l
2231 1212 m
2245 1212 l
2231 1279 m
2245 1279 l
2239 1218 m
2253 1218 l
2239 1285 m
2253 1285 l
2247 1223 m
2261 1223 l
2247 1291 m
2261 1291 l
2256 1229 m
2270 1229 l
2256 1297 m
2270 1297 l
2264 1235 m
2278 1235 l
2264 1304 m
2278 1304 l
2272 1241 m
2286 1241 l
2272 1310 m
2286 1310 l
2281 1247 m
2295 1247 l
2281 1316 m
2295 1316 l
2289 1253 m
2303 1253 l
2289 1322 m
2303 1322 l
2297 1258 m
2311 1258 l
2297 1329 m
2311 1329 l
2305 1264 m
2319 1264 l
2305 1335 m
2319 1335 l
2314 1270 m
2328 1270 l
2314 1341 m
2328 1341 l
2322 1275 m
2336 1275 l
2322 1347 m
2336 1347 l
2330 1281 m
2344 1281 l
2330 1353 m
2344 1353 l
2339 1286 m
2353 1286 l
2339 1358 m
2353 1358 l
2347 1292 m
2361 1292 l
2347 1365 m
2361 1365 l
2355 1297 m
2369 1297 l
2355 1371 m
2369 1371 l
2364 1303 m
2378 1303 l
2364 1376 m
2378 1376 l
2372 1308 m
2386 1308 l
2372 1382 m
2386 1382 l
2380 1314 m
2394 1314 l
2380 1389 m
2394 1389 l
2389 1320 m
2403 1320 l
2389 1395 m
2403 1395 l
2397 1325 m
2411 1325 l
2397 1401 m
2411 1401 l
2405 1331 m
2419 1331 l
2405 1407 m
2419 1407 l
2413 1336 m
2427 1336 l
2413 1413 m
2427 1413 l
2422 1342 m
2436 1342 l
2422 1419 m
2436 1419 l
2430 1347 m
2444 1347 l
2430 1425 m
2444 1425 l
2438 1352 m
2452 1352 l
2438 1431 m
2452 1431 l
2447 1358 m
2461 1358 l
2447 1437 m
2461 1437 l
2455 1364 m
2469 1364 l
2455 1443 m
2469 1443 l
2463 1369 m
2477 1369 l
2463 1449 m
2477 1449 l
2472 1375 m
2486 1375 l
2472 1455 m
2486 1455 l
2480 1381 m
2494 1381 l
2480 1462 m
2494 1462 l
2488 1386 m
2502 1386 l
2488 1469 m
2502 1469 l
2496 1392 m
2510 1392 l
2496 1475 m
2510 1475 l
2505 1399 m
2519 1399 l
2505 1482 m
2519 1482 l
2513 1405 m
2527 1405 l
2513 1489 m
2527 1489 l
2521 1411 m
2535 1411 l
2521 1496 m
2535 1496 l
2530 1418 m
2544 1418 l
2530 1503 m
2544 1503 l
2538 1424 m
2552 1424 l
2538 1510 m
2552 1510 l
2546 1430 m
2560 1430 l
2546 1518 m
2560 1518 l
2555 1437 m
2569 1437 l
2555 1525 m
2569 1525 l
2563 1444 m
2577 1444 l
2563 1533 m
2577 1533 l
2571 1451 m
2585 1451 l
2571 1541 m
2585 1541 l
2579 1458 m
2593 1458 l
2579 1548 m
2593 1548 l
2588 1464 m
2602 1464 l
2588 1556 m
2602 1556 l
stroke
[] 0 setdash
519 454 m
519 457 l
528 455 m
528 458 l
536 456 m
536 459 l
544 457 m
544 460 l
552 457 m
552 461 l
561 458 m
561 462 l
569 458 m
569 462 l
577 459 m
577 463 l
586 460 m
586 464 l
594 461 m
594 465 l
602 462 m
602 466 l
611 464 m
611 468 l
619 465 m
619 470 l
627 467 m
627 472 l
635 469 m
635 474 l
644 472 m
644 477 l
652 474 m
652 480 l
660 477 m
660 483 l
669 480 m
669 486 l
677 483 m
677 489 l
685 486 m
685 492 l
694 489 m
694 496 l
702 493 m
702 500 l
710 496 m
710 504 l
718 500 m
718 507 l
727 503 m
727 511 l
735 506 m
735 514 l
743 510 m
743 518 l
752 513 m
752 522 l
760 517 m
760 526 l
768 521 m
768 530 l
777 524 m
777 534 l
785 528 m
785 538 l
793 532 m
793 542 l
802 536 m
802 546 l
810 539 m
810 550 l
818 543 m
818 554 l
826 547 m
826 558 l
835 551 m
835 562 l
843 555 m
843 566 l
851 559 m
851 571 l
860 563 m
860 575 l
868 567 m
868 579 l
876 571 m
876 584 l
885 575 m
885 588 l
893 579 m
893 593 l
901 584 m
901 597 l
909 588 m
909 601 l
918 592 m
918 606 l
926 596 m
926 610 l
934 600 m
934 615 l
943 604 m
943 620 l
951 609 m
951 624 l
959 613 m
959 629 l
968 618 m
968 634 l
976 623 m
976 640 l
984 628 m
984 645 l
992 633 m
992 651 l
1001 638 m
1001 656 l
1009 643 m
1009 662 l
1017 648 m
1017 668 l
1026 654 m
1026 674 l
1034 659 m
1034 680 l
1042 665 m
1042 686 l
1051 670 m
1051 692 l
1059 676 m
1059 699 l
1067 682 m
1067 705 l
1075 688 m
1075 712 l
1084 695 m
1084 719 l
1092 701 m
1092 726 l
1100 708 m
1100 734 l
1109 715 m
1109 742 l
1117 722 m
1117 749 l
1125 729 m
1125 757 l
1134 737 m
1134 765 l
1142 744 m
1142 773 l
1150 752 m
1150 782 l
1159 760 m
1159 791 l
1167 768 m
1167 799 l
1175 776 m
1175 808 l
1183 785 m
1183 817 l
1192 794 m
1192 828 l
1200 803 m
1200 837 l
1208 811 m
1208 846 l
1217 820 m
1217 856 l
1225 829 m
1225 866 l
1233 838 m
1233 876 l
1242 847 m
1242 886 l
1250 856 m
1250 896 l
1258 865 m
1258 906 l
1266 874 m
1266 916 l
1275 883 m
1275 926 l
1283 893 m
1283 936 l
1291 901 m
1291 946 l
1300 910 m
1300 956 l
1308 920 m
1308 966 l
1316 929 m
1316 977 l
1325 939 m
1325 988 l
1333 949 m
1333 999 l
1341 960 m
1341 1011 l
1349 970 m
1349 1022 l
1358 981 m
1358 1034 l
1366 992 m
1366 1046 l
1374 1003 m
1374 1058 l
1383 1014 m
1383 1070 l
1391 1025 m
1391 1082 l
1399 1036 m
1399 1094 l
1408 1047 m
1408 1106 l
1416 1058 m
1416 1118 l
1424 1069 m
1424 1130 l
1432 1081 m
1432 1143 l
1441 1092 m
1441 1156 l
1449 1104 m
1449 1169 l
1457 1116 m
1457 1182 l
1466 1128 m
1466 1195 l
1474 1141 m
1474 1209 l
1482 1155 m
1482 1224 l
1491 1168 m
1491 1238 l
1499 1182 m
1499 1253 l
1507 1196 m
1507 1268 l
1515 1210 m
1515 1283 l
1524 1225 m
1524 1300 l
1532 1241 m
1532 1318 l
1540 1257 m
1540 1335 l
1549 1273 m
1549 1352 l
1557 1289 m
1557 1370 l
1565 1304 m
1565 1387 l
1574 1319 m
1574 1403 l
1582 1334 m
1582 1421 l
1590 1351 m
1590 1439 l
1599 1369 m
1599 1458 l
1607 1386 m
1607 1476 l
1615 1402 m
1615 1495 l
1623 1419 m
1623 1513 l
1632 1436 m
1632 1532 l
1640 1455 m
1640 1553 l
1648 1474 m
1648 1575 l
1657 1494 m
1657 1596 l
1665 1513 m
1665 1618 l
1673 1533 m
1673 1640 l
1682 1554 m
1682 1663 l
1690 1576 m
1690 1688 l
1698 1599 m
1698 1713 l
1706 1622 m
1706 1738 l
1715 1646 m
1715 1765 l
1723 1671 m
1723 1792 l
1731 1696 m
1731 1820 l
1740 1722 m
1740 1849 l
1748 1748 m
1748 1878 l
1756 1773 m
1756 1906 l
1765 1797 m
1765 1934 l
1773 1822 m
1773 1962 l
1781 1848 m
1781 1991 l
1789 1873 m
1789 2019 l
1798 1900 m
1798 2030 l
1806 1927 m
1806 2030 l
1814 1955 m
1814 2030 l
1823 1985 m
1823 2030 l
1831 2018 m
1831 2030 l
1839 2050 m
1848 2083 m
1856 2117 m
1864 2153 m
1872 2188 m
1881 2223 m
1889 2260 m
1897 2296 m
1906 2333 m
1914 2370 m
1922 2408 m
1931 2447 m
1939 2491 m
1947 2534 m
1955 2579 m
1964 2625 m
1972 2673 m
1980 2720 m
1989 2768 m
1997 2817 m
2005 2865 m
2014 2913 m
2022 2965 m
2030 3018 m
2039 3076 m
2047 3135 m
2055 3192 m
2063 3251 m
2072 3311 m
2080 3373 m
2088 3440 m
2097 3505 m
2105 3571 m
2113 3640 m
2122 3709 m
2130 3784 m
2138 3862 m
2146 3938 m
2155 4011 m
2163 4082 m
2171 4156 m
2180 4234 m
2188 4315 m
2196 4395 m
2205 4480 m
2213 4569 m
2221 4658 m
2229 4744 m
2238 4835 m
2246 4930 m
2254 5024 m
2263 5121 m
2271 5225 m
2279 5329 m
2288 5434 m
2296 5541 m
2304 5646 m
2312 5761 m
2321 5878 m
2329 5999 m
2337 6127 m
2346 6259 m
2354 6392 m
2362 6525 m
2371 6652 m
2379 6784 m
2387 6923 m
2396 7060 m
2404 7203 m
2412 7352 m
2420 7503 m
2429 7656 m
2437 7810 m
2445 7966 m
2454 8134 m
2462 8314 m
2470 8500 m
2479 8686 m
2487 8887 m
2495 9086 m
2503 9277 m
2512 9480 m
2520 9680 m
2528 9879 m
2537 10099 m
2545 10307 m
2553 10532 m
2562 10764 m
2570 11003 m
2578 11240 m
2586 11468 m
2595 11701 m
2603 11917 m
2611 12166 m
2620 12402 m
2628 12653 m
2636 12917 m
stroke
512 454 m
526 454 l
512 457 m
526 457 l
521 455 m
535 455 l
521 458 m
535 458 l
529 456 m
543 456 l
529 459 m
543 459 l
537 457 m
551 457 l
537 460 m
551 460 l
545 457 m
559 457 l
545 461 m
559 461 l
554 458 m
568 458 l
554 462 m
568 462 l
562 458 m
576 458 l
562 462 m
576 462 l
570 459 m
584 459 l
570 463 m
584 463 l
579 460 m
593 460 l
579 464 m
593 464 l
587 461 m
601 461 l
587 465 m
601 465 l
595 462 m
609 462 l
595 466 m
609 466 l
604 464 m
618 464 l
604 468 m
618 468 l
612 465 m
626 465 l
612 470 m
626 470 l
620 467 m
634 467 l
620 472 m
634 472 l
628 469 m
642 469 l
628 474 m
642 474 l
637 472 m
651 472 l
637 477 m
651 477 l
645 474 m
659 474 l
645 480 m
659 480 l
653 477 m
667 477 l
653 483 m
667 483 l
662 480 m
676 480 l
662 486 m
676 486 l
670 483 m
684 483 l
670 489 m
684 489 l
678 486 m
692 486 l
678 492 m
692 492 l
687 489 m
701 489 l
687 496 m
701 496 l
695 493 m
709 493 l
695 500 m
709 500 l
703 496 m
717 496 l
703 504 m
717 504 l
711 500 m
725 500 l
711 507 m
725 507 l
720 503 m
734 503 l
720 511 m
734 511 l
728 506 m
742 506 l
728 514 m
742 514 l
736 510 m
750 510 l
736 518 m
750 518 l
745 513 m
759 513 l
745 522 m
759 522 l
753 517 m
767 517 l
753 526 m
767 526 l
761 521 m
775 521 l
761 530 m
775 530 l
770 524 m
784 524 l
770 534 m
784 534 l
778 528 m
792 528 l
778 538 m
792 538 l
786 532 m
800 532 l
786 542 m
800 542 l
795 536 m
809 536 l
795 546 m
809 546 l
803 539 m
817 539 l
803 550 m
817 550 l
811 543 m
825 543 l
811 554 m
825 554 l
819 547 m
833 547 l
819 558 m
833 558 l
828 551 m
842 551 l
828 562 m
842 562 l
836 555 m
850 555 l
836 566 m
850 566 l
844 559 m
858 559 l
844 571 m
858 571 l
853 563 m
867 563 l
853 575 m
867 575 l
861 567 m
875 567 l
861 579 m
875 579 l
869 571 m
883 571 l
869 584 m
883 584 l
878 575 m
892 575 l
878 588 m
892 588 l
886 579 m
900 579 l
886 593 m
900 593 l
894 584 m
908 584 l
894 597 m
908 597 l
902 588 m
916 588 l
902 601 m
916 601 l
911 592 m
925 592 l
911 606 m
925 606 l
919 596 m
933 596 l
919 610 m
933 610 l
927 600 m
941 600 l
927 615 m
941 615 l
936 604 m
950 604 l
936 620 m
950 620 l
944 609 m
958 609 l
944 624 m
958 624 l
952 613 m
966 613 l
952 629 m
966 629 l
961 618 m
975 618 l
961 634 m
975 634 l
969 623 m
983 623 l
969 640 m
983 640 l
977 628 m
991 628 l
977 645 m
991 645 l
985 633 m
999 633 l
985 651 m
999 651 l
994 638 m
1008 638 l
994 656 m
1008 656 l
1002 643 m
1016 643 l
1002 662 m
1016 662 l
1010 648 m
1024 648 l
1010 668 m
1024 668 l
1019 654 m
1033 654 l
1019 674 m
1033 674 l
1027 659 m
1041 659 l
1027 680 m
1041 680 l
1035 665 m
1049 665 l
1035 686 m
1049 686 l
1044 670 m
1058 670 l
1044 692 m
1058 692 l
1052 676 m
1066 676 l
1052 699 m
1066 699 l
1060 682 m
1074 682 l
1060 705 m
1074 705 l
1068 688 m
1082 688 l
1068 712 m
1082 712 l
1077 695 m
1091 695 l
1077 719 m
1091 719 l
1085 701 m
1099 701 l
1085 726 m
1099 726 l
1093 708 m
1107 708 l
1093 734 m
1107 734 l
1102 715 m
1116 715 l
1102 742 m
1116 742 l
1110 722 m
1124 722 l
1110 749 m
1124 749 l
1118 729 m
1132 729 l
1118 757 m
1132 757 l
1127 737 m
1141 737 l
1127 765 m
1141 765 l
1135 744 m
1149 744 l
1135 773 m
1149 773 l
1143 752 m
1157 752 l
1143 782 m
1157 782 l
1152 760 m
1166 760 l
1152 791 m
1166 791 l
1160 768 m
1174 768 l
1160 799 m
1174 799 l
1168 776 m
1182 776 l
1168 808 m
1182 808 l
1176 785 m
1190 785 l
1176 817 m
1190 817 l
1185 794 m
1199 794 l
1185 828 m
1199 828 l
1193 803 m
1207 803 l
1193 837 m
1207 837 l
1201 811 m
1215 811 l
1201 846 m
1215 846 l
1210 820 m
1224 820 l
1210 856 m
1224 856 l
1218 829 m
1232 829 l
1218 866 m
1232 866 l
1226 838 m
1240 838 l
1226 876 m
1240 876 l
1235 847 m
1249 847 l
1235 886 m
1249 886 l
1243 856 m
1257 856 l
1243 896 m
1257 896 l
1251 865 m
1265 865 l
1251 906 m
1265 906 l
1259 874 m
1273 874 l
1259 916 m
1273 916 l
1268 883 m
1282 883 l
1268 926 m
1282 926 l
1276 893 m
1290 893 l
1276 936 m
1290 936 l
1284 901 m
1298 901 l
1284 946 m
1298 946 l
1293 910 m
1307 910 l
1293 956 m
1307 956 l
1301 920 m
1315 920 l
1301 966 m
1315 966 l
1309 929 m
1323 929 l
1309 977 m
1323 977 l
1318 939 m
1332 939 l
1318 988 m
1332 988 l
1326 949 m
1340 949 l
1326 999 m
1340 999 l
1334 960 m
1348 960 l
1334 1011 m
1348 1011 l
1342 970 m
1356 970 l
1342 1022 m
1356 1022 l
1351 981 m
1365 981 l
1351 1034 m
1365 1034 l
1359 992 m
1373 992 l
1359 1046 m
1373 1046 l
1367 1003 m
1381 1003 l
1367 1058 m
1381 1058 l
1376 1014 m
1390 1014 l
1376 1070 m
1390 1070 l
1384 1025 m
1398 1025 l
1384 1082 m
1398 1082 l
1392 1036 m
1406 1036 l
1392 1094 m
1406 1094 l
1401 1047 m
1415 1047 l
1401 1106 m
1415 1106 l
1409 1058 m
1423 1058 l
1409 1118 m
1423 1118 l
1417 1069 m
1431 1069 l
1417 1130 m
1431 1130 l
1425 1081 m
1439 1081 l
1425 1143 m
1439 1143 l
1434 1092 m
1448 1092 l
1434 1156 m
1448 1156 l
1442 1104 m
1456 1104 l
1442 1169 m
1456 1169 l
1450 1116 m
1464 1116 l
1450 1182 m
1464 1182 l
1459 1128 m
1473 1128 l
1459 1195 m
1473 1195 l
1467 1141 m
1481 1141 l
1467 1209 m
1481 1209 l
1475 1155 m
1489 1155 l
1475 1224 m
1489 1224 l
1484 1168 m
1498 1168 l
1484 1238 m
1498 1238 l
1492 1182 m
1506 1182 l
1492 1253 m
1506 1253 l
1500 1196 m
1514 1196 l
1500 1268 m
1514 1268 l
1508 1210 m
1522 1210 l
1508 1283 m
1522 1283 l
1517 1225 m
1531 1225 l
1517 1300 m
1531 1300 l
1525 1241 m
1539 1241 l
1525 1318 m
1539 1318 l
1533 1257 m
1547 1257 l
1533 1335 m
1547 1335 l
1542 1273 m
1556 1273 l
1542 1352 m
1556 1352 l
1550 1289 m
1564 1289 l
1550 1370 m
1564 1370 l
1558 1304 m
1572 1304 l
1558 1387 m
1572 1387 l
1567 1319 m
1581 1319 l
1567 1403 m
1581 1403 l
1575 1334 m
1589 1334 l
1575 1421 m
1589 1421 l
1583 1351 m
1597 1351 l
1583 1439 m
1597 1439 l
1592 1369 m
1606 1369 l
1592 1458 m
1606 1458 l
1600 1386 m
1614 1386 l
1600 1476 m
1614 1476 l
1608 1402 m
1622 1402 l
1608 1495 m
1622 1495 l
1616 1419 m
1630 1419 l
1616 1513 m
1630 1513 l
1625 1436 m
1639 1436 l
1625 1532 m
1639 1532 l
1633 1455 m
1647 1455 l
1633 1553 m
1647 1553 l
1641 1474 m
1655 1474 l
1641 1575 m
1655 1575 l
1650 1494 m
1664 1494 l
1650 1596 m
1664 1596 l
1658 1513 m
1672 1513 l
1658 1618 m
1672 1618 l
1666 1533 m
1680 1533 l
1666 1640 m
1680 1640 l
1675 1554 m
1689 1554 l
1675 1663 m
1689 1663 l
1683 1576 m
1697 1576 l
1683 1688 m
1697 1688 l
1691 1599 m
1705 1599 l
1691 1713 m
1705 1713 l
1699 1622 m
1713 1622 l
1699 1738 m
1713 1738 l
1708 1646 m
1722 1646 l
1708 1765 m
1722 1765 l
1716 1671 m
1730 1671 l
1716 1792 m
1730 1792 l
1724 1696 m
1738 1696 l
1724 1820 m
1738 1820 l
1733 1722 m
1747 1722 l
1733 1849 m
1747 1849 l
1741 1748 m
1755 1748 l
1741 1878 m
1755 1878 l
1749 1773 m
1763 1773 l
1749 1906 m
1763 1906 l
1758 1797 m
1772 1797 l
1758 1934 m
1772 1934 l
1766 1822 m
1780 1822 l
1766 1962 m
1780 1962 l
1774 1848 m
1788 1848 l
1774 1991 m
1788 1991 l
1782 1873 m
1796 1873 l
1782 2019 m
1796 2019 l
1791 1900 m
1805 1900 l
1799 1927 m
1813 1927 l
1807 1955 m
1821 1955 l
1816 1985 m
1830 1985 l
1824 2018 m
1838 2018 l
stroke
519 454 m
519 457 l
528 455 m
528 458 l
536 456 m
536 459 l
544 457 m
544 460 l
552 457 m
552 461 l
561 458 m
561 462 l
569 458 m
569 462 l
577 459 m
577 463 l
586 460 m
586 464 l
594 461 m
594 465 l
602 462 m
602 466 l
611 464 m
611 468 l
619 465 m
619 470 l
627 467 m
627 472 l
635 469 m
635 474 l
644 472 m
644 477 l
652 474 m
652 480 l
660 477 m
660 483 l
669 480 m
669 486 l
677 483 m
677 489 l
685 486 m
685 492 l
694 489 m
694 496 l
702 493 m
702 500 l
710 496 m
710 504 l
718 500 m
718 507 l
727 503 m
727 511 l
735 506 m
735 514 l
743 510 m
743 518 l
752 513 m
752 522 l
760 517 m
760 526 l
768 521 m
768 530 l
777 524 m
777 534 l
785 528 m
785 538 l
793 532 m
793 542 l
802 536 m
802 546 l
810 539 m
810 550 l
818 543 m
818 554 l
826 547 m
826 558 l
835 551 m
835 562 l
843 555 m
843 566 l
851 559 m
851 571 l
860 563 m
860 575 l
868 567 m
868 579 l
876 571 m
876 584 l
885 575 m
885 588 l
893 579 m
893 593 l
901 584 m
901 597 l
909 588 m
909 601 l
918 592 m
918 606 l
926 596 m
926 610 l
934 600 m
934 615 l
943 604 m
943 620 l
951 609 m
951 624 l
959 613 m
959 629 l
968 618 m
968 634 l
976 623 m
976 640 l
984 628 m
984 645 l
992 633 m
992 651 l
1001 638 m
1001 656 l
1009 643 m
1009 662 l
1017 648 m
1017 668 l
1026 654 m
1026 674 l
1034 659 m
1034 680 l
1042 665 m
1042 686 l
1051 670 m
1051 692 l
1059 676 m
1059 699 l
1067 682 m
1067 705 l
1075 688 m
1075 712 l
1084 695 m
1084 719 l
1092 701 m
1092 726 l
1100 708 m
1100 734 l
1109 715 m
1109 742 l
1117 722 m
1117 749 l
1125 729 m
1125 757 l
1134 737 m
1134 765 l
1142 744 m
1142 773 l
1150 752 m
1150 782 l
1159 760 m
1159 791 l
1167 768 m
1167 799 l
1175 776 m
1175 808 l
1183 785 m
1183 817 l
1192 794 m
1192 828 l
1200 803 m
1200 837 l
1208 811 m
1208 846 l
1217 820 m
1217 856 l
1225 829 m
1225 866 l
1233 838 m
1233 876 l
1242 847 m
1242 886 l
1250 856 m
1250 896 l
1258 865 m
1258 906 l
1266 874 m
1266 916 l
1275 883 m
1275 926 l
1283 893 m
1283 936 l
1291 901 m
1291 946 l
1300 910 m
1300 956 l
1308 920 m
1308 966 l
1316 929 m
1316 977 l
1325 939 m
1325 988 l
1333 949 m
1333 999 l
1341 960 m
1341 1011 l
1349 970 m
1349 1022 l
1358 981 m
1358 1034 l
1366 992 m
1366 1046 l
1374 1003 m
1374 1058 l
1383 1014 m
1383 1070 l
1391 1025 m
1391 1082 l
1399 1036 m
1399 1094 l
1408 1047 m
1408 1106 l
1416 1058 m
1416 1118 l
1424 1069 m
1424 1130 l
1432 1081 m
1432 1143 l
1441 1092 m
1441 1156 l
1449 1104 m
1449 1169 l
1457 1116 m
1457 1182 l
1466 1128 m
1466 1195 l
1474 1141 m
1474 1209 l
1482 1155 m
1482 1224 l
1491 1168 m
1491 1238 l
1499 1182 m
1499 1253 l
1507 1196 m
1507 1268 l
1515 1210 m
1515 1283 l
1524 1225 m
1524 1300 l
1532 1241 m
1532 1318 l
1540 1257 m
1540 1335 l
1549 1273 m
1549 1352 l
1557 1289 m
1557 1370 l
1565 1304 m
1565 1387 l
1574 1319 m
1574 1403 l
1582 1334 m
1582 1421 l
1590 1351 m
1590 1439 l
1599 1369 m
1599 1458 l
1607 1386 m
1607 1476 l
1615 1402 m
1615 1495 l
1623 1419 m
1623 1513 l
1632 1436 m
1632 1532 l
1640 1455 m
1640 1553 l
1648 1474 m
1648 1575 l
1657 1494 m
1657 1596 l
1665 1513 m
1665 1618 l
1673 1533 m
1673 1640 l
1682 1554 m
1682 1663 l
1690 1576 m
1690 1688 l
1698 1599 m
1698 1713 l
1706 1622 m
1706 1738 l
1715 1646 m
1715 1765 l
1723 1671 m
1723 1792 l
1731 1696 m
1731 1820 l
1740 1722 m
1740 1849 l
1748 1748 m
1748 1878 l
1756 1773 m
1756 1906 l
1765 1797 m
1765 1934 l
1773 1822 m
1773 1962 l
1781 1848 m
1781 1991 l
1789 1873 m
1789 2019 l
1798 1900 m
1798 2030 l
1806 1927 m
1806 2030 l
1814 1955 m
1814 2030 l
1823 1985 m
1823 2030 l
1831 2018 m
1831 2030 l
1839 2050 m
1848 2083 m
1856 2117 m
1864 2153 m
1872 2188 m
1881 2223 m
1889 2260 m
1897 2296 m
1906 2333 m
1914 2370 m
1922 2408 m
1931 2447 m
1939 2491 m
1947 2534 m
1955 2579 m
1964 2625 m
1972 2673 m
1980 2720 m
1989 2768 m
1997 2817 m
2005 2865 m
2014 2913 m
2022 2965 m
2030 3018 m
2039 3076 m
2047 3135 m
2055 3192 m
2063 3251 m
2072 3311 m
2080 3373 m
2088 3440 m
2097 3505 m
2105 3571 m
2113 3640 m
2122 3709 m
2130 3784 m
2138 3862 m
2146 3938 m
2155 4011 m
2163 4082 m
2171 4156 m
2180 4234 m
2188 4315 m
2196 4395 m
2205 4480 m
2213 4569 m
2221 4658 m
2229 4744 m
2238 4835 m
2246 4930 m
2254 5024 m
2263 5121 m
2271 5225 m
2279 5329 m
2288 5434 m
2296 5541 m
2304 5646 m
2312 5761 m
2321 5878 m
2329 5999 m
2337 6127 m
2346 6259 m
2354 6392 m
2362 6525 m
2371 6652 m
2379 6784 m
2387 6923 m
2396 7060 m
2404 7203 m
2412 7352 m
2420 7503 m
2429 7656 m
2437 7810 m
2445 7966 m
2454 8134 m
2462 8314 m
2470 8500 m
2479 8686 m
2487 8887 m
2495 9086 m
2503 9277 m
2512 9480 m
2520 9680 m
2528 9879 m
2537 10099 m
2545 10307 m
2553 10532 m
2562 10764 m
2570 11003 m
2578 11240 m
2586 11468 m
2595 11701 m
2603 11917 m
2611 12166 m
2620 12402 m
2628 12653 m
2636 12917 m
stroke
512 454 m
526 454 l
512 457 m
526 457 l
521 455 m
535 455 l
521 458 m
535 458 l
529 456 m
543 456 l
529 459 m
543 459 l
537 457 m
551 457 l
537 460 m
551 460 l
545 457 m
559 457 l
545 461 m
559 461 l
554 458 m
568 458 l
554 462 m
568 462 l
562 458 m
576 458 l
562 462 m
576 462 l
570 459 m
584 459 l
570 463 m
584 463 l
579 460 m
593 460 l
579 464 m
593 464 l
587 461 m
601 461 l
587 465 m
601 465 l
595 462 m
609 462 l
595 466 m
609 466 l
604 464 m
618 464 l
604 468 m
618 468 l
612 465 m
626 465 l
612 470 m
626 470 l
620 467 m
634 467 l
620 472 m
634 472 l
628 469 m
642 469 l
628 474 m
642 474 l
637 472 m
651 472 l
637 477 m
651 477 l
645 474 m
659 474 l
645 480 m
659 480 l
653 477 m
667 477 l
653 483 m
667 483 l
662 480 m
676 480 l
662 486 m
676 486 l
670 483 m
684 483 l
670 489 m
684 489 l
678 486 m
692 486 l
678 492 m
692 492 l
687 489 m
701 489 l
687 496 m
701 496 l
695 493 m
709 493 l
695 500 m
709 500 l
703 496 m
717 496 l
703 504 m
717 504 l
711 500 m
725 500 l
711 507 m
725 507 l
720 503 m
734 503 l
720 511 m
734 511 l
728 506 m
742 506 l
728 514 m
742 514 l
736 510 m
750 510 l
736 518 m
750 518 l
745 513 m
759 513 l
745 522 m
759 522 l
753 517 m
767 517 l
753 526 m
767 526 l
761 521 m
775 521 l
761 530 m
775 530 l
770 524 m
784 524 l
770 534 m
784 534 l
778 528 m
792 528 l
778 538 m
792 538 l
786 532 m
800 532 l
786 542 m
800 542 l
795 536 m
809 536 l
795 546 m
809 546 l
803 539 m
817 539 l
803 550 m
817 550 l
811 543 m
825 543 l
811 554 m
825 554 l
819 547 m
833 547 l
819 558 m
833 558 l
828 551 m
842 551 l
828 562 m
842 562 l
836 555 m
850 555 l
836 566 m
850 566 l
844 559 m
858 559 l
844 571 m
858 571 l
853 563 m
867 563 l
853 575 m
867 575 l
861 567 m
875 567 l
861 579 m
875 579 l
869 571 m
883 571 l
869 584 m
883 584 l
878 575 m
892 575 l
878 588 m
892 588 l
886 579 m
900 579 l
886 593 m
900 593 l
894 584 m
908 584 l
894 597 m
908 597 l
902 588 m
916 588 l
902 601 m
916 601 l
911 592 m
925 592 l
911 606 m
925 606 l
919 596 m
933 596 l
919 610 m
933 610 l
927 600 m
941 600 l
927 615 m
941 615 l
936 604 m
950 604 l
936 620 m
950 620 l
944 609 m
958 609 l
944 624 m
958 624 l
952 613 m
966 613 l
952 629 m
966 629 l
961 618 m
975 618 l
961 634 m
975 634 l
969 623 m
983 623 l
969 640 m
983 640 l
977 628 m
991 628 l
977 645 m
991 645 l
985 633 m
999 633 l
985 651 m
999 651 l
994 638 m
1008 638 l
994 656 m
1008 656 l
1002 643 m
1016 643 l
1002 662 m
1016 662 l
1010 648 m
1024 648 l
1010 668 m
1024 668 l
1019 654 m
1033 654 l
1019 674 m
1033 674 l
1027 659 m
1041 659 l
1027 680 m
1041 680 l
1035 665 m
1049 665 l
1035 686 m
1049 686 l
1044 670 m
1058 670 l
1044 692 m
1058 692 l
1052 676 m
1066 676 l
1052 699 m
1066 699 l
1060 682 m
1074 682 l
1060 705 m
1074 705 l
1068 688 m
1082 688 l
1068 712 m
1082 712 l
1077 695 m
1091 695 l
1077 719 m
1091 719 l
1085 701 m
1099 701 l
1085 726 m
1099 726 l
1093 708 m
1107 708 l
1093 734 m
1107 734 l
1102 715 m
1116 715 l
1102 742 m
1116 742 l
1110 722 m
1124 722 l
1110 749 m
1124 749 l
1118 729 m
1132 729 l
1118 757 m
1132 757 l
1127 737 m
1141 737 l
1127 765 m
1141 765 l
1135 744 m
1149 744 l
1135 773 m
1149 773 l
1143 752 m
1157 752 l
1143 782 m
1157 782 l
1152 760 m
1166 760 l
1152 791 m
1166 791 l
1160 768 m
1174 768 l
1160 799 m
1174 799 l
1168 776 m
1182 776 l
1168 808 m
1182 808 l
1176 785 m
1190 785 l
1176 817 m
1190 817 l
1185 794 m
1199 794 l
1185 828 m
1199 828 l
1193 803 m
1207 803 l
1193 837 m
1207 837 l
1201 811 m
1215 811 l
1201 846 m
1215 846 l
1210 820 m
1224 820 l
1210 856 m
1224 856 l
1218 829 m
1232 829 l
1218 866 m
1232 866 l
1226 838 m
1240 838 l
1226 876 m
1240 876 l
1235 847 m
1249 847 l
1235 886 m
1249 886 l
1243 856 m
1257 856 l
1243 896 m
1257 896 l
1251 865 m
1265 865 l
1251 906 m
1265 906 l
1259 874 m
1273 874 l
1259 916 m
1273 916 l
1268 883 m
1282 883 l
1268 926 m
1282 926 l
1276 893 m
1290 893 l
1276 936 m
1290 936 l
1284 901 m
1298 901 l
1284 946 m
1298 946 l
1293 910 m
1307 910 l
1293 956 m
1307 956 l
1301 920 m
1315 920 l
1301 966 m
1315 966 l
1309 929 m
1323 929 l
1309 977 m
1323 977 l
1318 939 m
1332 939 l
1318 988 m
1332 988 l
1326 949 m
1340 949 l
1326 999 m
1340 999 l
1334 960 m
1348 960 l
1334 1011 m
1348 1011 l
1342 970 m
1356 970 l
1342 1022 m
1356 1022 l
1351 981 m
1365 981 l
1351 1034 m
1365 1034 l
1359 992 m
1373 992 l
1359 1046 m
1373 1046 l
1367 1003 m
1381 1003 l
1367 1058 m
1381 1058 l
1376 1014 m
1390 1014 l
1376 1070 m
1390 1070 l
1384 1025 m
1398 1025 l
1384 1082 m
1398 1082 l
1392 1036 m
1406 1036 l
1392 1094 m
1406 1094 l
1401 1047 m
1415 1047 l
1401 1106 m
1415 1106 l
1409 1058 m
1423 1058 l
1409 1118 m
1423 1118 l
1417 1069 m
1431 1069 l
1417 1130 m
1431 1130 l
1425 1081 m
1439 1081 l
1425 1143 m
1439 1143 l
1434 1092 m
1448 1092 l
1434 1156 m
1448 1156 l
1442 1104 m
1456 1104 l
1442 1169 m
1456 1169 l
1450 1116 m
1464 1116 l
1450 1182 m
1464 1182 l
1459 1128 m
1473 1128 l
1459 1195 m
1473 1195 l
1467 1141 m
1481 1141 l
1467 1209 m
1481 1209 l
1475 1155 m
1489 1155 l
1475 1224 m
1489 1224 l
1484 1168 m
1498 1168 l
1484 1238 m
1498 1238 l
1492 1182 m
1506 1182 l
1492 1253 m
1506 1253 l
1500 1196 m
1514 1196 l
1500 1268 m
1514 1268 l
1508 1210 m
1522 1210 l
1508 1283 m
1522 1283 l
1517 1225 m
1531 1225 l
1517 1300 m
1531 1300 l
1525 1241 m
1539 1241 l
1525 1318 m
1539 1318 l
1533 1257 m
1547 1257 l
1533 1335 m
1547 1335 l
1542 1273 m
1556 1273 l
1542 1352 m
1556 1352 l
1550 1289 m
1564 1289 l
1550 1370 m
1564 1370 l
1558 1304 m
1572 1304 l
1558 1387 m
1572 1387 l
1567 1319 m
1581 1319 l
1567 1403 m
1581 1403 l
1575 1334 m
1589 1334 l
1575 1421 m
1589 1421 l
1583 1351 m
1597 1351 l
1583 1439 m
1597 1439 l
1592 1369 m
1606 1369 l
1592 1458 m
1606 1458 l
1600 1386 m
1614 1386 l
1600 1476 m
1614 1476 l
1608 1402 m
1622 1402 l
1608 1495 m
1622 1495 l
1616 1419 m
1630 1419 l
1616 1513 m
1630 1513 l
1625 1436 m
1639 1436 l
1625 1532 m
1639 1532 l
1633 1455 m
1647 1455 l
1633 1553 m
1647 1553 l
1641 1474 m
1655 1474 l
1641 1575 m
1655 1575 l
1650 1494 m
1664 1494 l
1650 1596 m
1664 1596 l
1658 1513 m
1672 1513 l
1658 1618 m
1672 1618 l
1666 1533 m
1680 1533 l
1666 1640 m
1680 1640 l
1675 1554 m
1689 1554 l
1675 1663 m
1689 1663 l
1683 1576 m
1697 1576 l
1683 1688 m
1697 1688 l
1691 1599 m
1705 1599 l
1691 1713 m
1705 1713 l
1699 1622 m
1713 1622 l
1699 1738 m
1713 1738 l
1708 1646 m
1722 1646 l
1708 1765 m
1722 1765 l
1716 1671 m
1730 1671 l
1716 1792 m
1730 1792 l
1724 1696 m
1738 1696 l
1724 1820 m
1738 1820 l
1733 1722 m
1747 1722 l
1733 1849 m
1747 1849 l
1741 1748 m
1755 1748 l
1741 1878 m
1755 1878 l
1749 1773 m
1763 1773 l
1749 1906 m
1763 1906 l
1758 1797 m
1772 1797 l
1758 1934 m
1772 1934 l
1766 1822 m
1780 1822 l
1766 1962 m
1780 1962 l
1774 1848 m
1788 1848 l
1774 1991 m
1788 1991 l
1782 1873 m
1796 1873 l
1782 2019 m
1796 2019 l
1791 1900 m
1805 1900 l
1799 1927 m
1813 1927 l
1807 1955 m
1821 1955 l
1816 1985 m
1830 1985 l
1824 2018 m
1838 2018 l
stroke
519 456 m
528 457 l
536 458 l
544 458 l
552 459 l
561 460 l
569 460 l
577 461 l
586 462 l
594 463 l
602 464 l
611 466 l
619 467 l
627 469 l
635 472 l
644 474 l
652 477 l
660 480 l
669 483 l
677 486 l
685 489 l
694 493 l
702 496 l
710 500 l
718 504 l
727 507 l
735 510 l
743 514 l
752 518 l
760 522 l
768 525 l
777 529 l
785 533 l
793 537 l
802 541 l
810 545 l
818 549 l
826 552 l
835 557 l
843 560 l
851 565 l
860 569 l
868 573 l
876 577 l
885 582 l
893 586 l
901 590 l
909 595 l
918 599 l
926 603 l
934 608 l
943 612 l
951 617 l
959 621 l
968 626 l
976 631 l
984 636 l
992 642 l
1001 647 l
1009 652 l
1017 658 l
1026 664 l
1034 670 l
1042 675 l
1051 681 l
1059 687 l
1067 694 l
1075 700 l
1084 707 l
1092 714 l
1100 721 l
1109 728 l
1117 736 l
1125 743 l
1134 751 l
1142 759 l
1150 767 l
1159 775 l
1167 784 l
1175 792 l
1183 801 l
1192 811 l
1200 820 l
1208 829 l
1217 838 l
1225 848 l
1233 857 l
1242 866 l
1250 876 l
1258 885 l
1266 895 l
1275 905 l
1283 914 l
1291 923 l
1300 933 l
1308 943 l
1316 953 l
1325 963 l
1333 974 l
1341 985 l
1349 996 l
1358 1008 l
1366 1019 l
1374 1030 l
1383 1042 l
1391 1054 l
1399 1065 l
1408 1077 l
1416 1088 l
1424 1100 l
1432 1112 l
1441 1124 l
1449 1137 l
1457 1149 l
1466 1162 l
1474 1175 l
1482 1189 l
1491 1203 l
1499 1217 l
1507 1232 l
1515 1246 l
1524 1263 l
1532 1279 l
1540 1296 l
1549 1313 l
1557 1329 l
1565 1345 l
1574 1361 l
1582 1377 l
1590 1395 l
1599 1413 l
1607 1431 l
1615 1449 l
1623 1466 l
1632 1484 l
1640 1504 l
1648 1524 l
1657 1545 l
1665 1566 l
1673 1586 l
1682 1609 l
1690 1632 l
1698 1656 l
1706 1680 l
1715 1706 l
1723 1731 l
1731 1758 l
1740 1786 l
1748 1813 l
1756 1839 l
1765 1866 l
1773 1892 l
1781 1919 l
1789 1946 l
1798 1975 l
1806 2003 l
1813 2030 l
stroke
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
668 1685 m
stroke
[] 0 setdash
878 1685 m
gsave
1978 765 translate
0 rotate
0 -24  m
(improved) show
grestore
newpath
/Helvetica findfont
72 scalefont
 setfont
668 1595 m
stroke
[] 0 setdash
878 1595 m
gsave
1858 1275 translate
0 rotate
0 -24  m
(cluster) show
grestore
newpath
/Helvetica findfont
72 scalefont
 setfont
668 1505 m
stroke
[] 0 setdash
978 1705 m
gsave
1178 1705 translate
0 rotate
0 -24  m
(conventional) show
grestore
newpath
/Helvetica findfont
82 scalefont
 setfont
gsave
1438 2155 translate
0 -24  m
(Fig. 1) show
stroke
grestore
showpage
%%Trailer

%%%fig2
%!PostScript
%%BoundingBox: 18 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
519 420 m
519 2030 l
2595 2030 l
2595 420 l
519 420 l
stroke
[] 0 setdash
519 420 m
519 430 l
727 420 m
727 430 l
934 420 m
934 430 l
1142 420 m
1142 430 l
1349 420 m
1349 430 l
1557 420 m
1557 430 l
1765 420 m
1765 430 l
1972 420 m
1972 430 l
2180 420 m
2180 430 l
2387 420 m
2387 430 l
2595 420 m
2595 430 l
519 2030 m
519 2020 l
727 2030 m
727 2020 l
934 2030 m
934 2020 l
1142 2030 m
1142 2020 l
1349 2030 m
1349 2020 l
1557 2030 m
1557 2020 l
1765 2030 m
1765 2020 l
1972 2030 m
1972 2020 l
2180 2030 m
2180 2020 l
2387 2030 m
2387 2020 l
2595 2030 m
2595 2020 l
stroke
519 420 m
519 440 l
934 420 m
934 440 l
1349 420 m
1349 440 l
1765 420 m
1765 440 l
2180 420 m
2180 440 l
2595 420 m
2595 440 l
519 2030 m
519 2010 l
934 2030 m
934 2010 l
1349 2030 m
1349 2010 l
1765 2030 m
1765 2010 l
2180 2030 m
2180 2010 l
2595 2030 m
2595 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
519 370 m
gsave
519 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
934 370 m
gsave
934 370 translate
0 rotate
0 -20  m
(50) CS
(50) show
grestore
newpath
1349 370 m
gsave
1349 370 translate
0 rotate
0 -20  m
(100) CS
(100) show
grestore
newpath
1765 370 m
gsave
1765 370 translate
0 rotate
0 -20  m
(150) CS
(150) show
grestore
newpath
2180 370 m
gsave
2180 370 translate
0 rotate
0 -20  m
(200) CS
(200) show
grestore
newpath
2595 370 m
gsave
2595 370 translate
0 rotate
0 -20  m
(250) CS
(250) show
grestore
newpath
/Helvetica findfont
94 scalefont
 setfont
/Symbol findfont
94 scalefont
 setfont
1557 270 m
gsave
1557 270 translate
0 rotate
0 0  m
(t) CS
(t) show
grestore
newpath
519 420 m
529 420 l
519 621 m
529 621 l
519 822 m
529 822 l
519 1023 m
529 1023 l
519 1225 m
529 1225 l
519 1426 m
529 1426 l
519 1627 m
529 1627 l
519 1828 m
529 1828 l
519 2030 m
529 2030 l
2595 420 m
2585 420 l
2595 621 m
2585 621 l
2595 822 m
2585 822 l
2595 1023 m
2585 1023 l
2595 1225 m
2585 1225 l
2595 1426 m
2585 1426 l
2595 1627 m
2585 1627 l
2595 1828 m
2585 1828 l
2595 2030 m
2585 2030 l
stroke
519 420 m
539 420 l
519 822 m
539 822 l
519 1225 m
539 1225 l
519 1627 m
539 1627 l
519 2030 m
539 2030 l
2595 420 m
2575 420 l
2595 822 m
2575 822 l
2595 1225 m
2575 1225 l
2595 1627 m
2575 1627 l
2595 2030 m
2575 2030 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
479 420 m
gsave
479 420 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
479 822 m
gsave
479 822 translate
0 rotate
0 -20  m
(0.05) RJ
(0.05) show
grestore
newpath
479 1225 m
gsave
479 1225 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
479 1627 m
gsave
479 1627 translate
0 rotate
0 -20  m
(0.15) RJ
(0.15) show
grestore
newpath
479 2030 m
gsave
479 2030 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
/Helvetica findfont
76 scalefont
 setfont
305 1225 m
gsave
305 1225 translate
90 rotate
0 0  m
(relative error) CS
(relative error) show
grestore
newpath
[] 0 setdash
519 499 m
519 507 l
528 512 m
528 522 l
536 517 m
536 527 l
544 525 m
544 536 l
552 528 m
552 539 l
561 531 m
561 544 l
569 538 m
569 551 l
577 546 m
577 559 l
586 548 m
586 560 l
594 551 m
594 564 l
602 555 m
602 567 l
611 555 m
611 567 l
619 557 m
619 569 l
627 563 m
627 576 l
635 559 m
635 572 l
644 561 m
644 573 l
652 561 m
652 574 l
660 563 m
660 577 l
669 568 m
669 582 l
677 574 m
677 588 l
685 572 m
685 587 l
694 570 m
694 584 l
702 569 m
702 583 l
710 568 m
710 585 l
718 565 m
718 581 l
727 564 m
727 578 l
735 560 m
735 573 l
743 566 m
743 581 l
752 568 m
752 582 l
760 566 m
760 581 l
768 573 m
768 588 l
777 580 m
777 595 l
785 571 m
785 587 l
793 569 m
793 584 l
802 573 m
802 589 l
810 570 m
810 586 l
818 569 m
818 585 l
826 573 m
826 589 l
835 570 m
835 584 l
843 579 m
843 593 l
851 571 m
851 586 l
860 572 m
860 587 l
868 576 m
868 590 l
876 576 m
876 591 l
885 574 m
885 588 l
893 576 m
893 591 l
901 575 m
901 590 l
909 585 m
909 600 l
918 585 m
918 599 l
926 586 m
926 601 l
934 594 m
934 609 l
943 590 m
943 606 l
951 593 m
951 610 l
959 597 m
959 614 l
968 598 m
968 616 l
976 597 m
976 615 l
984 598 m
984 615 l
992 598 m
992 614 l
1001 592 m
1001 608 l
1009 588 m
1009 604 l
1017 596 m
1017 613 l
1026 597 m
1026 614 l
1034 592 m
1034 608 l
1042 589 m
1042 604 l
1051 589 m
1051 603 l
1059 590 m
1059 605 l
1067 591 m
1067 606 l
1075 591 m
1075 607 l
1084 594 m
1084 609 l
1092 591 m
1092 607 l
1100 594 m
1100 609 l
1109 598 m
1109 614 l
1117 598 m
1117 614 l
1125 600 m
1125 616 l
1134 598 m
1134 613 l
1142 594 m
1142 610 l
1150 596 m
1150 611 l
1159 600 m
1159 616 l
1167 597 m
1167 613 l
1175 597 m
1175 614 l
1183 595 m
1183 611 l
1192 599 m
1192 616 l
1200 599 m
1200 616 l
1208 601 m
1208 617 l
1217 602 m
1217 619 l
1225 605 m
1225 622 l
1233 608 m
1233 625 l
1242 610 m
1242 627 l
1250 611 m
1250 628 l
1258 610 m
1258 627 l
1266 605 m
1266 621 l
1275 602 m
1275 622 l
1283 602 m
1283 621 l
1291 605 m
1291 622 l
1300 606 m
1300 624 l
1308 610 m
1308 628 l
1316 607 m
1316 624 l
1325 604 m
1325 621 l
1333 604 m
1333 620 l
1341 604 m
1341 620 l
1349 603 m
1349 619 l
1358 603 m
1358 619 l
1366 603 m
1366 620 l
1374 607 m
1374 623 l
1383 607 m
1383 624 l
1391 609 m
1391 626 l
1399 604 m
1399 621 l
1408 611 m
1408 628 l
1416 604 m
1416 622 l
1424 600 m
1424 618 l
1432 601 m
1432 617 l
1441 602 m
1441 618 l
1449 602 m
1449 621 l
1457 604 m
1457 621 l
1466 598 m
1466 615 l
1474 602 m
1474 620 l
1482 596 m
1482 612 l
1491 599 m
1491 615 l
1499 601 m
1499 617 l
1507 607 m
1507 623 l
1515 607 m
1515 624 l
1524 605 m
1524 620 l
1532 607 m
1532 624 l
1540 608 m
1540 624 l
1549 606 m
1549 623 l
1557 613 m
1557 630 l
1565 613 m
1565 630 l
1574 610 m
1574 628 l
1582 611 m
1582 629 l
1590 612 m
1590 628 l
1599 617 m
1599 633 l
1607 616 m
1607 633 l
1615 615 m
1615 631 l
1623 618 m
1623 635 l
1632 619 m
1632 636 l
1640 613 m
1640 629 l
1648 614 m
1648 629 l
1657 616 m
1657 632 l
1665 620 m
1665 636 l
1673 619 m
1673 635 l
1682 619 m
1682 635 l
1690 617 m
1690 634 l
1698 614 m
1698 631 l
1706 618 m
1706 635 l
1715 613 m
1715 631 l
1723 619 m
1723 635 l
1731 619 m
1731 636 l
1740 615 m
1740 632 l
1748 613 m
1748 629 l
1756 615 m
1756 631 l
1765 620 m
1765 636 l
1773 618 m
1773 635 l
1781 615 m
1781 632 l
1789 616 m
1789 633 l
1798 619 m
1798 637 l
1806 615 m
1806 633 l
1814 615 m
1814 633 l
1823 618 m
1823 636 l
1831 622 m
1831 641 l
1839 619 m
1839 638 l
1848 623 m
1848 641 l
1856 613 m
1856 632 l
1864 617 m
1864 635 l
1872 617 m
1872 635 l
1881 616 m
1881 635 l
1889 616 m
1889 634 l
1897 616 m
1897 634 l
1906 619 m
1906 637 l
1914 618 m
1914 636 l
1922 620 m
1922 638 l
1931 622 m
1931 640 l
1939 628 m
1939 646 l
1947 633 m
1947 651 l
1955 630 m
1955 649 l
1964 632 m
1964 649 l
1972 635 m
1972 653 l
1980 634 m
1980 653 l
1989 626 m
1989 644 l
1997 623 m
1997 641 l
2005 626 m
2005 645 l
2014 626 m
2014 645 l
2022 626 m
2022 645 l
2030 625 m
2030 644 l
2039 622 m
2039 640 l
2047 627 m
2047 646 l
2055 632 m
2055 652 l
2063 628 m
2063 647 l
2072 627 m
2072 646 l
2080 633 m
2080 652 l
2088 631 m
2088 650 l
2097 638 m
2097 658 l
2105 631 m
2105 651 l
2113 630 m
2113 649 l
2122 635 m
2122 653 l
2130 637 m
2130 656 l
2138 635 m
2138 654 l
2146 637 m
2146 656 l
2155 642 m
2155 662 l
2163 642 m
2163 662 l
2171 642 m
2171 662 l
2180 639 m
2180 658 l
2188 646 m
2188 666 l
2196 650 m
2196 670 l
2205 653 m
2205 673 l
2213 645 m
2213 665 l
2221 646 m
2221 667 l
2229 648 m
2229 669 l
2238 647 m
2238 668 l
2246 648 m
2246 669 l
2254 648 m
2254 669 l
2263 646 m
2263 667 l
2271 644 m
2271 664 l
2279 647 m
2279 666 l
2288 644 m
2288 664 l
2296 643 m
2296 663 l
2304 640 m
2304 660 l
2312 644 m
2312 665 l
2321 644 m
2321 665 l
2329 645 m
2329 665 l
2337 645 m
2337 666 l
2346 645 m
2346 665 l
2354 645 m
2354 666 l
2362 643 m
2362 663 l
2371 649 m
2371 669 l
2379 647 m
2379 668 l
2387 649 m
2387 672 l
2396 651 m
2396 674 l
2404 646 m
2404 669 l
2412 642 m
2412 664 l
2420 646 m
2420 668 l
2429 660 m
2429 682 l
2437 653 m
2437 676 l
2445 654 m
2445 676 l
2454 654 m
2454 676 l
2462 650 m
2462 672 l
2470 660 m
2470 682 l
2479 667 m
2479 690 l
2487 664 m
2487 686 l
2495 673 m
2495 696 l
2503 670 m
2503 692 l
2512 667 m
2512 689 l
2520 670 m
2520 693 l
2528 661 m
2528 682 l
2537 659 m
2537 680 l
2545 658 m
2545 678 l
2553 663 m
2553 685 l
2562 663 m
2562 684 l
2570 662 m
2570 684 l
2578 659 m
2578 681 l
2586 666 m
2586 688 l
2595 666 m
2595 689 l
2603 666 m
2611 669 m
2620 673 m
2628 665 m
2636 659 m
stroke
510 499 m
528 499 l
510 507 m
528 507 l
519 512 m
537 512 l
519 522 m
537 522 l
527 517 m
545 517 l
527 527 m
545 527 l
535 525 m
553 525 l
535 536 m
553 536 l
543 528 m
561 528 l
543 539 m
561 539 l
552 531 m
570 531 l
552 544 m
570 544 l
560 538 m
578 538 l
560 551 m
578 551 l
568 546 m
586 546 l
568 559 m
586 559 l
577 548 m
595 548 l
577 560 m
595 560 l
585 551 m
603 551 l
585 564 m
603 564 l
593 555 m
611 555 l
593 567 m
611 567 l
602 555 m
620 555 l
602 567 m
620 567 l
610 557 m
628 557 l
610 569 m
628 569 l
618 563 m
636 563 l
618 576 m
636 576 l
626 559 m
644 559 l
626 572 m
644 572 l
635 561 m
653 561 l
635 573 m
653 573 l
643 561 m
661 561 l
643 574 m
661 574 l
651 563 m
669 563 l
651 577 m
669 577 l
660 568 m
678 568 l
660 582 m
678 582 l
668 574 m
686 574 l
668 588 m
686 588 l
676 572 m
694 572 l
676 587 m
694 587 l
685 570 m
703 570 l
685 584 m
703 584 l
693 569 m
711 569 l
693 583 m
711 583 l
701 568 m
719 568 l
701 585 m
719 585 l
709 565 m
727 565 l
709 581 m
727 581 l
718 564 m
736 564 l
718 578 m
736 578 l
726 560 m
744 560 l
726 573 m
744 573 l
734 566 m
752 566 l
734 581 m
752 581 l
743 568 m
761 568 l
743 582 m
761 582 l
751 566 m
769 566 l
751 581 m
769 581 l
759 573 m
777 573 l
759 588 m
777 588 l
768 580 m
786 580 l
768 595 m
786 595 l
776 571 m
794 571 l
776 587 m
794 587 l
784 569 m
802 569 l
784 584 m
802 584 l
793 573 m
811 573 l
793 589 m
811 589 l
801 570 m
819 570 l
801 586 m
819 586 l
809 569 m
827 569 l
809 585 m
827 585 l
817 573 m
835 573 l
817 589 m
835 589 l
826 570 m
844 570 l
826 584 m
844 584 l
834 579 m
852 579 l
834 593 m
852 593 l
842 571 m
860 571 l
842 586 m
860 586 l
851 572 m
869 572 l
851 587 m
869 587 l
859 576 m
877 576 l
859 590 m
877 590 l
867 576 m
885 576 l
867 591 m
885 591 l
876 574 m
894 574 l
876 588 m
894 588 l
884 576 m
902 576 l
884 591 m
902 591 l
892 575 m
910 575 l
892 590 m
910 590 l
900 585 m
918 585 l
900 600 m
918 600 l
909 585 m
927 585 l
909 599 m
927 599 l
917 586 m
935 586 l
917 601 m
935 601 l
925 594 m
943 594 l
925 609 m
943 609 l
934 590 m
952 590 l
934 606 m
952 606 l
942 593 m
960 593 l
942 610 m
960 610 l
950 597 m
968 597 l
950 614 m
968 614 l
959 598 m
977 598 l
959 616 m
977 616 l
967 597 m
985 597 l
967 615 m
985 615 l
975 598 m
993 598 l
975 615 m
993 615 l
983 598 m
1001 598 l
983 614 m
1001 614 l
992 592 m
1010 592 l
992 608 m
1010 608 l
1000 588 m
1018 588 l
1000 604 m
1018 604 l
1008 596 m
1026 596 l
1008 613 m
1026 613 l
1017 597 m
1035 597 l
1017 614 m
1035 614 l
1025 592 m
1043 592 l
1025 608 m
1043 608 l
1033 589 m
1051 589 l
1033 604 m
1051 604 l
1042 589 m
1060 589 l
1042 603 m
1060 603 l
1050 590 m
1068 590 l
1050 605 m
1068 605 l
1058 591 m
1076 591 l
1058 606 m
1076 606 l
1066 591 m
1084 591 l
1066 607 m
1084 607 l
1075 594 m
1093 594 l
1075 609 m
1093 609 l
1083 591 m
1101 591 l
1083 607 m
1101 607 l
1091 594 m
1109 594 l
1091 609 m
1109 609 l
1100 598 m
1118 598 l
1100 614 m
1118 614 l
1108 598 m
1126 598 l
1108 614 m
1126 614 l
1116 600 m
1134 600 l
1116 616 m
1134 616 l
1125 598 m
1143 598 l
1125 613 m
1143 613 l
1133 594 m
1151 594 l
1133 610 m
1151 610 l
1141 596 m
1159 596 l
1141 611 m
1159 611 l
1150 600 m
1168 600 l
1150 616 m
1168 616 l
1158 597 m
1176 597 l
1158 613 m
1176 613 l
1166 597 m
1184 597 l
1166 614 m
1184 614 l
1174 595 m
1192 595 l
1174 611 m
1192 611 l
1183 599 m
1201 599 l
1183 616 m
1201 616 l
1191 599 m
1209 599 l
1191 616 m
1209 616 l
1199 601 m
1217 601 l
1199 617 m
1217 617 l
1208 602 m
1226 602 l
1208 619 m
1226 619 l
1216 605 m
1234 605 l
1216 622 m
1234 622 l
1224 608 m
1242 608 l
1224 625 m
1242 625 l
1233 610 m
1251 610 l
1233 627 m
1251 627 l
1241 611 m
1259 611 l
1241 628 m
1259 628 l
1249 610 m
1267 610 l
1249 627 m
1267 627 l
1257 605 m
1275 605 l
1257 621 m
1275 621 l
1266 602 m
1284 602 l
1266 622 m
1284 622 l
1274 602 m
1292 602 l
1274 621 m
1292 621 l
1282 605 m
1300 605 l
1282 622 m
1300 622 l
1291 606 m
1309 606 l
1291 624 m
1309 624 l
1299 610 m
1317 610 l
1299 628 m
1317 628 l
1307 607 m
1325 607 l
1307 624 m
1325 624 l
1316 604 m
1334 604 l
1316 621 m
1334 621 l
1324 604 m
1342 604 l
1324 620 m
1342 620 l
1332 604 m
1350 604 l
1332 620 m
1350 620 l
1340 603 m
1358 603 l
1340 619 m
1358 619 l
1349 603 m
1367 603 l
1349 619 m
1367 619 l
1357 603 m
1375 603 l
1357 620 m
1375 620 l
1365 607 m
1383 607 l
1365 623 m
1383 623 l
1374 607 m
1392 607 l
1374 624 m
1392 624 l
1382 609 m
1400 609 l
1382 626 m
1400 626 l
1390 604 m
1408 604 l
1390 621 m
1408 621 l
1399 611 m
1417 611 l
1399 628 m
1417 628 l
1407 604 m
1425 604 l
1407 622 m
1425 622 l
1415 600 m
1433 600 l
1415 618 m
1433 618 l
1423 601 m
1441 601 l
1423 617 m
1441 617 l
1432 602 m
1450 602 l
1432 618 m
1450 618 l
1440 602 m
1458 602 l
1440 621 m
1458 621 l
1448 604 m
1466 604 l
1448 621 m
1466 621 l
1457 598 m
1475 598 l
1457 615 m
1475 615 l
1465 602 m
1483 602 l
1465 620 m
1483 620 l
1473 596 m
1491 596 l
1473 612 m
1491 612 l
1482 599 m
1500 599 l
1482 615 m
1500 615 l
1490 601 m
1508 601 l
1490 617 m
1508 617 l
1498 607 m
1516 607 l
1498 623 m
1516 623 l
1506 607 m
1524 607 l
1506 624 m
1524 624 l
1515 605 m
1533 605 l
1515 620 m
1533 620 l
1523 607 m
1541 607 l
1523 624 m
1541 624 l
1531 608 m
1549 608 l
1531 624 m
1549 624 l
1540 606 m
1558 606 l
1540 623 m
1558 623 l
1548 613 m
1566 613 l
1548 630 m
1566 630 l
1556 613 m
1574 613 l
1556 630 m
1574 630 l
1565 610 m
1583 610 l
1565 628 m
1583 628 l
1573 611 m
1591 611 l
1573 629 m
1591 629 l
1581 612 m
1599 612 l
1581 628 m
1599 628 l
1590 617 m
1608 617 l
1590 633 m
1608 633 l
1598 616 m
1616 616 l
1598 633 m
1616 633 l
1606 615 m
1624 615 l
1606 631 m
1624 631 l
1614 618 m
1632 618 l
1614 635 m
1632 635 l
1623 619 m
1641 619 l
1623 636 m
1641 636 l
1631 613 m
1649 613 l
1631 629 m
1649 629 l
1639 614 m
1657 614 l
1639 629 m
1657 629 l
1648 616 m
1666 616 l
1648 632 m
1666 632 l
1656 620 m
1674 620 l
1656 636 m
1674 636 l
1664 619 m
1682 619 l
1664 635 m
1682 635 l
1673 619 m
1691 619 l
1673 635 m
1691 635 l
1681 617 m
1699 617 l
1681 634 m
1699 634 l
1689 614 m
1707 614 l
1689 631 m
1707 631 l
1697 618 m
1715 618 l
1697 635 m
1715 635 l
1706 613 m
1724 613 l
1706 631 m
1724 631 l
1714 619 m
1732 619 l
1714 635 m
1732 635 l
1722 619 m
1740 619 l
1722 636 m
1740 636 l
1731 615 m
1749 615 l
1731 632 m
1749 632 l
1739 613 m
1757 613 l
1739 629 m
1757 629 l
1747 615 m
1765 615 l
1747 631 m
1765 631 l
1756 620 m
1774 620 l
1756 636 m
1774 636 l
1764 618 m
1782 618 l
1764 635 m
1782 635 l
1772 615 m
1790 615 l
1772 632 m
1790 632 l
1780 616 m
1798 616 l
1780 633 m
1798 633 l
1789 619 m
1807 619 l
1789 637 m
1807 637 l
1797 615 m
1815 615 l
1797 633 m
1815 633 l
1805 615 m
1823 615 l
1805 633 m
1823 633 l
1814 618 m
1832 618 l
1814 636 m
1832 636 l
1822 622 m
1840 622 l
1822 641 m
1840 641 l
1830 619 m
1848 619 l
1830 638 m
1848 638 l
1839 623 m
1857 623 l
1839 641 m
1857 641 l
1847 613 m
1865 613 l
1847 632 m
1865 632 l
1855 617 m
1873 617 l
1855 635 m
1873 635 l
1863 617 m
1881 617 l
1863 635 m
1881 635 l
1872 616 m
1890 616 l
1872 635 m
1890 635 l
1880 616 m
1898 616 l
1880 634 m
1898 634 l
1888 616 m
1906 616 l
1888 634 m
1906 634 l
1897 619 m
1915 619 l
1897 637 m
1915 637 l
1905 618 m
1923 618 l
1905 636 m
1923 636 l
1913 620 m
1931 620 l
1913 638 m
1931 638 l
1922 622 m
1940 622 l
1922 640 m
1940 640 l
1930 628 m
1948 628 l
1930 646 m
1948 646 l
1938 633 m
1956 633 l
1938 651 m
1956 651 l
1946 630 m
1964 630 l
1946 649 m
1964 649 l
1955 632 m
1973 632 l
1955 649 m
1973 649 l
1963 635 m
1981 635 l
1963 653 m
1981 653 l
1971 634 m
1989 634 l
1971 653 m
1989 653 l
1980 626 m
1998 626 l
1980 644 m
1998 644 l
1988 623 m
2006 623 l
1988 641 m
2006 641 l
1996 626 m
2014 626 l
1996 645 m
2014 645 l
2005 626 m
2023 626 l
2005 645 m
2023 645 l
2013 626 m
2031 626 l
2013 645 m
2031 645 l
2021 625 m
2039 625 l
2021 644 m
2039 644 l
2030 622 m
2048 622 l
2030 640 m
2048 640 l
2038 627 m
2056 627 l
2038 646 m
2056 646 l
2046 632 m
2064 632 l
2046 652 m
2064 652 l
2054 628 m
2072 628 l
2054 647 m
2072 647 l
2063 627 m
2081 627 l
2063 646 m
2081 646 l
2071 633 m
2089 633 l
2071 652 m
2089 652 l
2079 631 m
2097 631 l
2079 650 m
2097 650 l
2088 638 m
2106 638 l
2088 658 m
2106 658 l
2096 631 m
2114 631 l
2096 651 m
2114 651 l
2104 630 m
2122 630 l
2104 649 m
2122 649 l
2113 635 m
2131 635 l
2113 653 m
2131 653 l
2121 637 m
2139 637 l
2121 656 m
2139 656 l
2129 635 m
2147 635 l
2129 654 m
2147 654 l
2137 637 m
2155 637 l
2137 656 m
2155 656 l
2146 642 m
2164 642 l
2146 662 m
2164 662 l
2154 642 m
2172 642 l
2154 662 m
2172 662 l
2162 642 m
2180 642 l
2162 662 m
2180 662 l
2171 639 m
stroke
2171 639 m
2189 639 l
2171 658 m
2189 658 l
2179 646 m
2197 646 l
2179 666 m
2197 666 l
2187 650 m
2205 650 l
2187 670 m
2205 670 l
2196 653 m
2214 653 l
2196 673 m
2214 673 l
2204 645 m
2222 645 l
2204 665 m
2222 665 l
2212 646 m
2230 646 l
2212 667 m
2230 667 l
2220 648 m
2238 648 l
2220 669 m
2238 669 l
2229 647 m
2247 647 l
2229 668 m
2247 668 l
2237 648 m
2255 648 l
2237 669 m
2255 669 l
2245 648 m
2263 648 l
2245 669 m
2263 669 l
2254 646 m
2272 646 l
2254 667 m
2272 667 l
2262 644 m
2280 644 l
2262 664 m
2280 664 l
2270 647 m
2288 647 l
2270 666 m
2288 666 l
2279 644 m
2297 644 l
2279 664 m
2297 664 l
2287 643 m
2305 643 l
2287 663 m
2305 663 l
2295 640 m
2313 640 l
2295 660 m
2313 660 l
2303 644 m
2321 644 l
2303 665 m
2321 665 l
2312 644 m
2330 644 l
2312 665 m
2330 665 l
2320 645 m
2338 645 l
2320 665 m
2338 665 l
2328 645 m
2346 645 l
2328 666 m
2346 666 l
2337 645 m
2355 645 l
2337 665 m
2355 665 l
2345 645 m
2363 645 l
2345 666 m
2363 666 l
2353 643 m
2371 643 l
2353 663 m
2371 663 l
2362 649 m
2380 649 l
2362 669 m
2380 669 l
2370 647 m
2388 647 l
2370 668 m
2388 668 l
2378 649 m
2396 649 l
2378 672 m
2396 672 l
2387 651 m
2405 651 l
2387 674 m
2405 674 l
2395 646 m
2413 646 l
2395 669 m
2413 669 l
2403 642 m
2421 642 l
2403 664 m
2421 664 l
2411 646 m
2429 646 l
2411 668 m
2429 668 l
2420 660 m
2438 660 l
2420 682 m
2438 682 l
2428 653 m
2446 653 l
2428 676 m
2446 676 l
2436 654 m
2454 654 l
2436 676 m
2454 676 l
2445 654 m
2463 654 l
2445 676 m
2463 676 l
2453 650 m
2471 650 l
2453 672 m
2471 672 l
2461 660 m
2479 660 l
2461 682 m
2479 682 l
2470 667 m
2488 667 l
2470 690 m
2488 690 l
2478 664 m
2496 664 l
2478 686 m
2496 686 l
2486 673 m
2504 673 l
2486 696 m
2504 696 l
2494 670 m
2512 670 l
2494 692 m
2512 692 l
2503 667 m
2521 667 l
2503 689 m
2521 689 l
2511 670 m
2529 670 l
2511 693 m
2529 693 l
2519 661 m
2537 661 l
2519 682 m
2537 682 l
2528 659 m
2546 659 l
2528 680 m
2546 680 l
2536 658 m
2554 658 l
2536 678 m
2554 678 l
2544 663 m
2562 663 l
2544 685 m
2562 685 l
2553 663 m
2571 663 l
2553 684 m
2571 684 l
2561 662 m
2579 662 l
2561 684 m
2579 684 l
2569 659 m
2587 659 l
2569 681 m
2587 681 l
2577 666 m
2595 666 l
2577 688 m
2595 688 l
2586 666 m
2604 666 l
2586 689 m
2604 689 l
stroke
[] 0 setdash
519 653 m
519 678 l
528 693 m
528 719 l
536 719 m
536 748 l
544 728 m
544 758 l
552 738 m
552 770 l
561 743 m
561 775 l
569 751 m
569 784 l
577 768 m
577 804 l
586 778 m
586 820 l
594 780 m
594 825 l
602 777 m
602 821 l
611 781 m
611 825 l
619 790 m
619 833 l
627 792 m
627 837 l
635 800 m
635 844 l
644 812 m
644 857 l
652 829 m
652 874 l
660 835 m
660 881 l
669 840 m
669 886 l
677 847 m
677 895 l
685 854 m
685 900 l
694 859 m
694 905 l
702 856 m
702 902 l
710 859 m
710 903 l
718 858 m
718 903 l
727 861 m
727 906 l
735 864 m
735 908 l
743 870 m
743 914 l
752 873 m
752 917 l
760 870 m
760 914 l
768 871 m
768 915 l
777 877 m
777 921 l
785 879 m
785 924 l
793 873 m
793 918 l
802 877 m
802 921 l
810 885 m
810 928 l
818 882 m
818 926 l
826 886 m
826 929 l
835 883 m
835 926 l
843 883 m
843 925 l
851 890 m
851 932 l
860 890 m
860 931 l
868 899 m
868 941 l
876 893 m
876 934 l
885 887 m
885 927 l
893 886 m
893 926 l
901 884 m
901 924 l
909 879 m
909 918 l
918 886 m
918 926 l
926 888 m
926 928 l
934 894 m
934 934 l
943 897 m
943 937 l
951 904 m
951 944 l
959 911 m
959 952 l
968 907 m
968 948 l
976 911 m
976 952 l
984 920 m
984 961 l
992 927 m
992 970 l
1001 940 m
1001 982 l
1009 950 m
1009 993 l
1017 949 m
1017 992 l
1026 950 m
1026 995 l
1034 955 m
1034 1002 l
1042 962 m
1042 1011 l
1051 964 m
1051 1012 l
1059 970 m
1059 1018 l
1067 970 m
1067 1019 l
1075 973 m
1075 1022 l
1084 971 m
1084 1021 l
1092 973 m
1092 1022 l
1100 973 m
1100 1022 l
1109 985 m
1109 1035 l
1117 988 m
1117 1040 l
1125 993 m
1125 1047 l
1134 990 m
1134 1043 l
1142 1001 m
1142 1055 l
1150 1002 m
1150 1058 l
1159 1002 m
1159 1057 l
1167 998 m
1167 1053 l
1175 1002 m
1175 1055 l
1183 1015 m
1183 1069 l
1192 1021 m
1192 1076 l
1200 1023 m
1200 1078 l
1208 1028 m
1208 1085 l
1217 1020 m
1217 1075 l
1225 1022 m
1225 1078 l
1233 1025 m
1233 1080 l
1242 1034 m
1242 1090 l
1250 1035 m
1250 1090 l
1258 1041 m
1258 1096 l
1266 1050 m
1266 1104 l
1275 1060 m
1275 1116 l
1283 1062 m
1283 1116 l
1291 1070 m
1291 1125 l
1300 1081 m
1300 1137 l
1308 1083 m
1308 1141 l
1316 1082 m
1316 1140 l
1325 1091 m
1325 1150 l
1333 1095 m
1333 1153 l
1341 1095 m
1341 1154 l
1349 1099 m
1349 1158 l
1358 1104 m
1358 1164 l
1366 1108 m
1366 1167 l
1374 1110 m
1374 1169 l
1383 1104 m
1383 1163 l
1391 1106 m
1391 1167 l
1399 1101 m
1399 1161 l
1408 1097 m
1408 1155 l
1416 1095 m
1416 1155 l
1424 1089 m
1424 1149 l
1432 1095 m
1432 1156 l
1441 1095 m
1441 1158 l
1449 1104 m
1449 1170 l
1457 1113 m
1457 1180 l
1466 1116 m
1466 1184 l
1474 1120 m
1474 1190 l
1482 1126 m
1482 1197 l
1491 1132 m
1491 1204 l
1499 1141 m
1499 1213 l
1507 1149 m
1507 1221 l
1515 1158 m
1515 1232 l
1524 1161 m
1524 1234 l
1532 1156 m
1532 1228 l
1540 1157 m
1540 1229 l
1549 1146 m
1549 1217 l
1557 1156 m
1557 1225 l
1565 1151 m
1565 1220 l
1574 1151 m
1574 1223 l
1582 1157 m
1582 1230 l
1590 1166 m
1590 1238 l
1599 1175 m
1599 1247 l
1607 1187 m
1607 1259 l
1615 1185 m
1615 1258 l
1623 1181 m
1623 1255 l
1632 1185 m
1632 1260 l
1640 1189 m
1640 1260 l
1648 1195 m
1648 1265 l
1657 1202 m
1657 1278 l
1665 1202 m
1665 1279 l
1673 1213 m
1673 1292 l
1682 1224 m
1682 1301 l
1690 1226 m
1690 1303 l
1698 1236 m
1698 1313 l
1706 1224 m
1706 1304 l
1715 1211 m
1715 1289 l
1723 1206 m
1723 1285 l
1731 1224 m
1731 1304 l
1740 1231 m
1740 1310 l
1748 1251 m
1748 1334 l
1756 1260 m
1756 1343 l
1765 1252 m
1765 1335 l
1773 1267 m
1773 1349 l
1781 1264 m
1781 1349 l
1789 1273 m
1789 1358 l
1798 1274 m
1798 1357 l
1806 1265 m
1806 1351 l
1814 1250 m
1814 1334 l
1823 1269 m
1823 1356 l
1831 1288 m
1831 1380 l
1839 1289 m
1839 1383 l
1848 1285 m
1848 1376 l
1856 1313 m
1856 1405 l
1864 1327 m
1864 1420 l
1872 1327 m
1872 1418 l
1881 1322 m
1881 1412 l
1889 1330 m
1889 1421 l
1897 1339 m
1897 1435 l
1906 1350 m
1906 1446 l
1914 1349 m
1914 1440 l
1922 1351 m
1922 1443 l
1931 1357 m
1931 1447 l
1939 1356 m
1939 1447 l
1947 1355 m
1947 1445 l
1955 1359 m
1955 1451 l
1964 1368 m
1964 1460 l
1972 1367 m
1972 1462 l
1980 1382 m
1980 1478 l
1989 1384 m
1989 1480 l
1997 1397 m
1997 1490 l
2005 1402 m
2005 1494 l
2014 1424 m
2014 1516 l
2022 1431 m
2022 1523 l
2030 1432 m
2030 1522 l
2039 1428 m
2039 1519 l
2047 1426 m
2047 1518 l
2055 1448 m
2055 1540 l
2063 1457 m
2063 1549 l
2072 1470 m
2072 1567 l
2080 1468 m
2080 1563 l
2088 1470 m
2088 1567 l
2097 1474 m
2097 1575 l
2105 1468 m
2105 1568 l
2113 1475 m
2113 1581 l
2122 1490 m
2122 1593 l
2130 1490 m
2130 1597 l
2138 1488 m
2138 1590 l
2146 1508 m
2146 1614 l
2155 1535 m
2155 1643 l
2163 1552 m
2163 1662 l
2171 1563 m
2171 1670 l
2180 1581 m
2180 1688 l
2188 1607 m
2188 1713 l
2196 1618 m
2196 1724 l
2205 1642 m
2205 1750 l
2213 1637 m
2213 1742 l
2221 1644 m
2221 1752 l
2229 1653 m
2229 1768 l
2238 1636 m
2238 1753 l
2246 1652 m
2246 1771 l
2254 1659 m
2254 1782 l
2263 1677 m
2263 1806 l
2271 1678 m
2271 1814 l
2279 1689 m
2279 1828 l
2288 1698 m
2288 1834 l
2296 1698 m
2296 1833 l
2304 1684 m
2304 1817 l
2312 1686 m
2312 1824 l
2321 1687 m
2321 1828 l
2329 1708 m
2329 1847 l
2337 1709 m
2337 1844 l
2346 1723 m
2346 1860 l
2354 1723 m
2354 1858 l
2362 1729 m
2362 1863 l
2371 1736 m
2371 1866 l
2379 1767 m
2379 1896 l
2387 1765 m
2387 1900 l
2396 1775 m
2396 1915 l
2404 1796 m
2404 1934 l
2412 1795 m
2412 1934 l
2420 1799 m
2420 1935 l
2429 1787 m
2429 1922 l
2437 1820 m
2437 1956 l
2445 1839 m
2445 1981 l
2454 1839 m
2454 1980 l
2462 1838 m
2462 1980 l
2470 1849 m
2470 1986 l
2479 1887 m
2479 2029 l
2487 1897 m
2487 2030 l
2495 1916 m
2495 2030 l
2503 1942 m
2503 2030 l
2512 1990 m
2512 2030 l
2520 2017 m
2520 2030 l
2528 2003 m
2528 2030 l
2537 2020 m
2537 2030 l
2545 2022 m
2545 2030 l
2553 2063 m
2562 2062 m
2570 2069 m
2578 2101 m
2586 2099 m
2595 2108 m
2603 2134 m
2611 2177 m
2620 2195 m
2628 2186 m
2636 2198 m
stroke
510 653 m
528 653 l
510 678 m
528 678 l
519 693 m
537 693 l
519 719 m
537 719 l
527 719 m
545 719 l
527 748 m
545 748 l
535 728 m
553 728 l
535 758 m
553 758 l
543 738 m
561 738 l
543 770 m
561 770 l
552 743 m
570 743 l
552 775 m
570 775 l
560 751 m
578 751 l
560 784 m
578 784 l
568 768 m
586 768 l
568 804 m
586 804 l
577 778 m
595 778 l
577 820 m
595 820 l
585 780 m
603 780 l
585 825 m
603 825 l
593 777 m
611 777 l
593 821 m
611 821 l
602 781 m
620 781 l
602 825 m
620 825 l
610 790 m
628 790 l
610 833 m
628 833 l
618 792 m
636 792 l
618 837 m
636 837 l
626 800 m
644 800 l
626 844 m
644 844 l
635 812 m
653 812 l
635 857 m
653 857 l
643 829 m
661 829 l
643 874 m
661 874 l
651 835 m
669 835 l
651 881 m
669 881 l
660 840 m
678 840 l
660 886 m
678 886 l
668 847 m
686 847 l
668 895 m
686 895 l
676 854 m
694 854 l
676 900 m
694 900 l
685 859 m
703 859 l
685 905 m
703 905 l
693 856 m
711 856 l
693 902 m
711 902 l
701 859 m
719 859 l
701 903 m
719 903 l
709 858 m
727 858 l
709 903 m
727 903 l
718 861 m
736 861 l
718 906 m
736 906 l
726 864 m
744 864 l
726 908 m
744 908 l
734 870 m
752 870 l
734 914 m
752 914 l
743 873 m
761 873 l
743 917 m
761 917 l
751 870 m
769 870 l
751 914 m
769 914 l
759 871 m
777 871 l
759 915 m
777 915 l
768 877 m
786 877 l
768 921 m
786 921 l
776 879 m
794 879 l
776 924 m
794 924 l
784 873 m
802 873 l
784 918 m
802 918 l
793 877 m
811 877 l
793 921 m
811 921 l
801 885 m
819 885 l
801 928 m
819 928 l
809 882 m
827 882 l
809 926 m
827 926 l
817 886 m
835 886 l
817 929 m
835 929 l
826 883 m
844 883 l
826 926 m
844 926 l
834 883 m
852 883 l
834 925 m
852 925 l
842 890 m
860 890 l
842 932 m
860 932 l
851 890 m
869 890 l
851 931 m
869 931 l
859 899 m
877 899 l
859 941 m
877 941 l
867 893 m
885 893 l
867 934 m
885 934 l
876 887 m
894 887 l
876 927 m
894 927 l
884 886 m
902 886 l
884 926 m
902 926 l
892 884 m
910 884 l
892 924 m
910 924 l
900 879 m
918 879 l
900 918 m
918 918 l
909 886 m
927 886 l
909 926 m
927 926 l
917 888 m
935 888 l
917 928 m
935 928 l
925 894 m
943 894 l
925 934 m
943 934 l
934 897 m
952 897 l
934 937 m
952 937 l
942 904 m
960 904 l
942 944 m
960 944 l
950 911 m
968 911 l
950 952 m
968 952 l
959 907 m
977 907 l
959 948 m
977 948 l
967 911 m
985 911 l
967 952 m
985 952 l
975 920 m
993 920 l
975 961 m
993 961 l
983 927 m
1001 927 l
983 970 m
1001 970 l
992 940 m
1010 940 l
992 982 m
1010 982 l
1000 950 m
1018 950 l
1000 993 m
1018 993 l
1008 949 m
1026 949 l
1008 992 m
1026 992 l
1017 950 m
1035 950 l
1017 995 m
1035 995 l
1025 955 m
1043 955 l
1025 1002 m
1043 1002 l
1033 962 m
1051 962 l
1033 1011 m
1051 1011 l
1042 964 m
1060 964 l
1042 1012 m
1060 1012 l
1050 970 m
1068 970 l
1050 1018 m
1068 1018 l
1058 970 m
1076 970 l
1058 1019 m
1076 1019 l
1066 973 m
1084 973 l
1066 1022 m
1084 1022 l
1075 971 m
1093 971 l
1075 1021 m
1093 1021 l
1083 973 m
1101 973 l
1083 1022 m
1101 1022 l
1091 973 m
1109 973 l
1091 1022 m
1109 1022 l
1100 985 m
1118 985 l
1100 1035 m
1118 1035 l
1108 988 m
1126 988 l
1108 1040 m
1126 1040 l
1116 993 m
1134 993 l
1116 1047 m
1134 1047 l
1125 990 m
1143 990 l
1125 1043 m
1143 1043 l
1133 1001 m
1151 1001 l
1133 1055 m
1151 1055 l
1141 1002 m
1159 1002 l
1141 1058 m
1159 1058 l
1150 1002 m
1168 1002 l
1150 1057 m
1168 1057 l
1158 998 m
1176 998 l
1158 1053 m
1176 1053 l
1166 1002 m
1184 1002 l
1166 1055 m
1184 1055 l
1174 1015 m
1192 1015 l
1174 1069 m
1192 1069 l
1183 1021 m
1201 1021 l
1183 1076 m
1201 1076 l
1191 1023 m
1209 1023 l
1191 1078 m
1209 1078 l
1199 1028 m
1217 1028 l
1199 1085 m
1217 1085 l
1208 1020 m
1226 1020 l
1208 1075 m
1226 1075 l
1216 1022 m
1234 1022 l
1216 1078 m
1234 1078 l
1224 1025 m
1242 1025 l
1224 1080 m
1242 1080 l
1233 1034 m
1251 1034 l
1233 1090 m
1251 1090 l
1241 1035 m
1259 1035 l
1241 1090 m
1259 1090 l
1249 1041 m
1267 1041 l
1249 1096 m
1267 1096 l
1257 1050 m
1275 1050 l
1257 1104 m
1275 1104 l
1266 1060 m
1284 1060 l
1266 1116 m
1284 1116 l
1274 1062 m
1292 1062 l
1274 1116 m
1292 1116 l
1282 1070 m
1300 1070 l
1282 1125 m
1300 1125 l
1291 1081 m
1309 1081 l
1291 1137 m
1309 1137 l
1299 1083 m
1317 1083 l
1299 1141 m
1317 1141 l
1307 1082 m
1325 1082 l
1307 1140 m
1325 1140 l
1316 1091 m
1334 1091 l
1316 1150 m
1334 1150 l
1324 1095 m
1342 1095 l
1324 1153 m
1342 1153 l
1332 1095 m
1350 1095 l
1332 1154 m
1350 1154 l
1340 1099 m
1358 1099 l
1340 1158 m
1358 1158 l
1349 1104 m
1367 1104 l
1349 1164 m
1367 1164 l
1357 1108 m
1375 1108 l
1357 1167 m
1375 1167 l
1365 1110 m
1383 1110 l
1365 1169 m
1383 1169 l
1374 1104 m
1392 1104 l
1374 1163 m
1392 1163 l
1382 1106 m
1400 1106 l
1382 1167 m
1400 1167 l
1390 1101 m
1408 1101 l
1390 1161 m
1408 1161 l
1399 1097 m
1417 1097 l
1399 1155 m
1417 1155 l
1407 1095 m
1425 1095 l
1407 1155 m
1425 1155 l
1415 1089 m
1433 1089 l
1415 1149 m
1433 1149 l
1423 1095 m
1441 1095 l
1423 1156 m
1441 1156 l
1432 1095 m
1450 1095 l
1432 1158 m
1450 1158 l
1440 1104 m
1458 1104 l
1440 1170 m
1458 1170 l
1448 1113 m
1466 1113 l
1448 1180 m
1466 1180 l
1457 1116 m
1475 1116 l
1457 1184 m
1475 1184 l
1465 1120 m
1483 1120 l
1465 1190 m
1483 1190 l
1473 1126 m
1491 1126 l
1473 1197 m
1491 1197 l
1482 1132 m
1500 1132 l
1482 1204 m
1500 1204 l
1490 1141 m
1508 1141 l
1490 1213 m
1508 1213 l
1498 1149 m
1516 1149 l
1498 1221 m
1516 1221 l
1506 1158 m
1524 1158 l
1506 1232 m
1524 1232 l
1515 1161 m
1533 1161 l
1515 1234 m
1533 1234 l
1523 1156 m
1541 1156 l
1523 1228 m
1541 1228 l
1531 1157 m
1549 1157 l
1531 1229 m
1549 1229 l
1540 1146 m
1558 1146 l
1540 1217 m
1558 1217 l
1548 1156 m
1566 1156 l
1548 1225 m
1566 1225 l
1556 1151 m
1574 1151 l
1556 1220 m
1574 1220 l
1565 1151 m
1583 1151 l
1565 1223 m
1583 1223 l
1573 1157 m
1591 1157 l
1573 1230 m
1591 1230 l
1581 1166 m
1599 1166 l
1581 1238 m
1599 1238 l
1590 1175 m
1608 1175 l
1590 1247 m
1608 1247 l
1598 1187 m
1616 1187 l
1598 1259 m
1616 1259 l
1606 1185 m
1624 1185 l
1606 1258 m
1624 1258 l
1614 1181 m
1632 1181 l
1614 1255 m
1632 1255 l
1623 1185 m
1641 1185 l
1623 1260 m
1641 1260 l
1631 1189 m
1649 1189 l
1631 1260 m
1649 1260 l
1639 1195 m
1657 1195 l
1639 1265 m
1657 1265 l
1648 1202 m
1666 1202 l
1648 1278 m
1666 1278 l
1656 1202 m
1674 1202 l
1656 1279 m
1674 1279 l
1664 1213 m
1682 1213 l
1664 1292 m
1682 1292 l
1673 1224 m
1691 1224 l
1673 1301 m
1691 1301 l
1681 1226 m
1699 1226 l
1681 1303 m
1699 1303 l
1689 1236 m
1707 1236 l
1689 1313 m
1707 1313 l
1697 1224 m
1715 1224 l
1697 1304 m
1715 1304 l
1706 1211 m
1724 1211 l
1706 1289 m
1724 1289 l
1714 1206 m
1732 1206 l
1714 1285 m
1732 1285 l
1722 1224 m
1740 1224 l
1722 1304 m
1740 1304 l
1731 1231 m
1749 1231 l
1731 1310 m
1749 1310 l
1739 1251 m
1757 1251 l
1739 1334 m
1757 1334 l
1747 1260 m
1765 1260 l
1747 1343 m
1765 1343 l
1756 1252 m
1774 1252 l
1756 1335 m
1774 1335 l
1764 1267 m
1782 1267 l
1764 1349 m
1782 1349 l
1772 1264 m
1790 1264 l
1772 1349 m
1790 1349 l
1780 1273 m
1798 1273 l
1780 1358 m
1798 1358 l
1789 1274 m
1807 1274 l
1789 1357 m
1807 1357 l
1797 1265 m
1815 1265 l
1797 1351 m
1815 1351 l
1805 1250 m
1823 1250 l
1805 1334 m
1823 1334 l
1814 1269 m
1832 1269 l
1814 1356 m
1832 1356 l
1822 1288 m
1840 1288 l
1822 1380 m
1840 1380 l
1830 1289 m
1848 1289 l
1830 1383 m
1848 1383 l
1839 1285 m
1857 1285 l
1839 1376 m
1857 1376 l
1847 1313 m
1865 1313 l
1847 1405 m
1865 1405 l
1855 1327 m
1873 1327 l
1855 1420 m
1873 1420 l
1863 1327 m
1881 1327 l
1863 1418 m
1881 1418 l
1872 1322 m
1890 1322 l
1872 1412 m
1890 1412 l
1880 1330 m
1898 1330 l
1880 1421 m
1898 1421 l
1888 1339 m
1906 1339 l
1888 1435 m
1906 1435 l
1897 1350 m
1915 1350 l
1897 1446 m
1915 1446 l
1905 1349 m
1923 1349 l
1905 1440 m
1923 1440 l
1913 1351 m
1931 1351 l
1913 1443 m
1931 1443 l
1922 1357 m
1940 1357 l
1922 1447 m
1940 1447 l
1930 1356 m
1948 1356 l
1930 1447 m
1948 1447 l
1938 1355 m
1956 1355 l
1938 1445 m
1956 1445 l
1946 1359 m
1964 1359 l
1946 1451 m
1964 1451 l
1955 1368 m
1973 1368 l
1955 1460 m
1973 1460 l
1963 1367 m
1981 1367 l
1963 1462 m
1981 1462 l
1971 1382 m
1989 1382 l
1971 1478 m
1989 1478 l
1980 1384 m
1998 1384 l
1980 1480 m
1998 1480 l
1988 1397 m
2006 1397 l
1988 1490 m
2006 1490 l
1996 1402 m
2014 1402 l
1996 1494 m
2014 1494 l
2005 1424 m
2023 1424 l
2005 1516 m
2023 1516 l
2013 1431 m
2031 1431 l
2013 1523 m
2031 1523 l
2021 1432 m
2039 1432 l
2021 1522 m
2039 1522 l
2030 1428 m
2048 1428 l
2030 1519 m
2048 1519 l
2038 1426 m
2056 1426 l
2038 1518 m
2056 1518 l
2046 1448 m
2064 1448 l
2046 1540 m
2064 1540 l
2054 1457 m
2072 1457 l
2054 1549 m
2072 1549 l
2063 1470 m
2081 1470 l
2063 1567 m
2081 1567 l
2071 1468 m
2089 1468 l
2071 1563 m
2089 1563 l
2079 1470 m
2097 1470 l
2079 1567 m
2097 1567 l
2088 1474 m
2106 1474 l
2088 1575 m
2106 1575 l
2096 1468 m
2114 1468 l
2096 1568 m
2114 1568 l
2104 1475 m
2122 1475 l
2104 1581 m
2122 1581 l
2113 1490 m
2131 1490 l
2113 1593 m
2131 1593 l
2121 1490 m
2139 1490 l
2121 1597 m
2139 1597 l
2129 1488 m
2147 1488 l
2129 1590 m
2147 1590 l
2137 1508 m
2155 1508 l
2137 1614 m
2155 1614 l
2146 1535 m
2164 1535 l
2146 1643 m
2164 1643 l
2154 1552 m
2172 1552 l
2154 1662 m
2172 1662 l
2162 1563 m
2180 1563 l
2162 1670 m
2180 1670 l
2171 1581 m
stroke
2171 1581 m
2189 1581 l
2171 1688 m
2189 1688 l
2179 1607 m
2197 1607 l
2179 1713 m
2197 1713 l
2187 1618 m
2205 1618 l
2187 1724 m
2205 1724 l
2196 1642 m
2214 1642 l
2196 1750 m
2214 1750 l
2204 1637 m
2222 1637 l
2204 1742 m
2222 1742 l
2212 1644 m
2230 1644 l
2212 1752 m
2230 1752 l
2220 1653 m
2238 1653 l
2220 1768 m
2238 1768 l
2229 1636 m
2247 1636 l
2229 1753 m
2247 1753 l
2237 1652 m
2255 1652 l
2237 1771 m
2255 1771 l
2245 1659 m
2263 1659 l
2245 1782 m
2263 1782 l
2254 1677 m
2272 1677 l
2254 1806 m
2272 1806 l
2262 1678 m
2280 1678 l
2262 1814 m
2280 1814 l
2270 1689 m
2288 1689 l
2270 1828 m
2288 1828 l
2279 1698 m
2297 1698 l
2279 1834 m
2297 1834 l
2287 1698 m
2305 1698 l
2287 1833 m
2305 1833 l
2295 1684 m
2313 1684 l
2295 1817 m
2313 1817 l
2303 1686 m
2321 1686 l
2303 1824 m
2321 1824 l
2312 1687 m
2330 1687 l
2312 1828 m
2330 1828 l
2320 1708 m
2338 1708 l
2320 1847 m
2338 1847 l
2328 1709 m
2346 1709 l
2328 1844 m
2346 1844 l
2337 1723 m
2355 1723 l
2337 1860 m
2355 1860 l
2345 1723 m
2363 1723 l
2345 1858 m
2363 1858 l
2353 1729 m
2371 1729 l
2353 1863 m
2371 1863 l
2362 1736 m
2380 1736 l
2362 1866 m
2380 1866 l
2370 1767 m
2388 1767 l
2370 1896 m
2388 1896 l
2378 1765 m
2396 1765 l
2378 1900 m
2396 1900 l
2387 1775 m
2405 1775 l
2387 1915 m
2405 1915 l
2395 1796 m
2413 1796 l
2395 1934 m
2413 1934 l
2403 1795 m
2421 1795 l
2403 1934 m
2421 1934 l
2411 1799 m
2429 1799 l
2411 1935 m
2429 1935 l
2420 1787 m
2438 1787 l
2420 1922 m
2438 1922 l
2428 1820 m
2446 1820 l
2428 1956 m
2446 1956 l
2436 1839 m
2454 1839 l
2436 1981 m
2454 1981 l
2445 1839 m
2463 1839 l
2445 1980 m
2463 1980 l
2453 1838 m
2471 1838 l
2453 1980 m
2471 1980 l
2461 1849 m
2479 1849 l
2461 1986 m
2479 1986 l
2470 1887 m
2488 1887 l
2470 2029 m
2488 2029 l
2478 1897 m
2496 1897 l
2486 1916 m
2504 1916 l
2494 1942 m
2512 1942 l
2503 1990 m
2521 1990 l
2511 2017 m
2529 2017 l
2519 2003 m
2537 2003 l
2528 2020 m
2546 2020 l
2536 2022 m
2554 2022 l
stroke
[] 0 setdash
519 520 m
519 529 l
528 585 m
528 600 l
536 638 m
536 657 l
544 668 m
544 689 l
552 707 m
552 734 l
561 737 m
561 768 l
569 785 m
569 824 l
577 816 m
577 855 l
586 859 m
586 901 l
594 872 m
594 916 l
602 886 m
602 930 l
611 904 m
611 950 l
619 913 m
619 956 l
627 940 m
627 993 l
635 950 m
635 1004 l
644 949 m
644 999 l
652 966 m
652 1014 l
660 969 m
660 1019 l
669 1005 m
669 1056 l
677 1019 m
677 1071 l
685 1031 m
685 1081 l
694 1037 m
694 1090 l
702 1038 m
702 1092 l
710 1031 m
710 1085 l
718 1021 m
718 1077 l
727 1020 m
727 1077 l
735 1045 m
735 1099 l
743 1093 m
743 1147 l
752 1083 m
752 1140 l
760 1088 m
760 1147 l
768 1094 m
768 1155 l
777 1114 m
777 1177 l
785 1128 m
785 1196 l
793 1150 m
793 1218 l
802 1133 m
802 1194 l
810 1140 m
810 1202 l
818 1138 m
818 1198 l
826 1149 m
826 1205 l
835 1169 m
835 1230 l
843 1174 m
843 1236 l
851 1192 m
851 1256 l
860 1204 m
860 1271 l
868 1250 m
868 1320 l
876 1243 m
876 1313 l
885 1211 m
885 1281 l
893 1255 m
893 1325 l
901 1230 m
901 1298 l
909 1231 m
909 1304 l
918 1270 m
918 1349 l
926 1273 m
926 1356 l
934 1265 m
934 1345 l
943 1312 m
943 1392 l
951 1317 m
951 1409 l
959 1326 m
959 1428 l
968 1335 m
968 1425 l
976 1383 m
976 1477 l
984 1409 m
984 1495 l
992 1442 m
992 1531 l
1001 1445 m
1001 1545 l
1009 1476 m
1009 1585 l
1017 1533 m
1017 1639 l
1026 1554 m
1026 1660 l
1034 1571 m
1034 1683 l
1042 1600 m
1042 1713 l
1051 1592 m
1051 1700 l
1059 1641 m
1059 1753 l
1067 1648 m
1067 1760 l
1075 1698 m
1075 1815 l
1084 1693 m
1084 1815 l
1092 1742 m
1092 1873 l
1100 1768 m
1100 1904 l
1109 1801 m
1109 1927 l
1117 1760 m
1117 1886 l
1125 1758 m
1125 1891 l
1134 1825 m
1134 1949 l
1142 1863 m
1142 1979 l
1150 1862 m
1150 1997 l
1159 1862 m
1159 2001 l
1167 1925 m
1167 2030 l
1175 1957 m
1175 2030 l
1183 2035 m
1192 2015 m
1192 2030 l
1200 1985 m
1200 2030 l
1208 2087 m
1217 2094 m
1225 2107 m
1233 2136 m
1242 2164 m
1250 2173 m
1258 2221 m
1266 2243 m
1275 2276 m
1283 2245 m
1291 2278 m
1300 2388 m
1308 2504 m
1316 2487 m
1325 2552 m
1333 2653 m
1341 2641 m
1349 2751 m
1358 2763 m
1366 2783 m
1374 2766 m
1383 2749 m
1391 2724 m
1399 2771 m
1408 2837 m
1416 2842 m
1424 2962 m
1432 2967 m
1441 2976 m
1449 2986 m
1457 3103 m
1466 3225 m
1474 3282 m
1482 3303 m
1491 3319 m
1499 3393 m
1507 3472 m
1515 3651 m
1524 3716 m
1532 3731 m
1540 3808 m
1549 3787 m
1557 3909 m
1565 3846 m
1574 4098 m
1582 4121 m
1590 4199 m
1599 4268 m
1607 4315 m
1615 4209 m
1623 4361 m
1632 4553 m
1640 4636 m
1648 4843 m
1657 4898 m
1665 4755 m
1673 4999 m
1682 5140 m
1690 5238 m
1698 5252 m
1706 5398 m
1715 5462 m
1723 5487 m
1731 5445 m
1740 5605 m
1748 5544 m
1756 5511 m
1765 5655 m
1773 5788 m
1781 5912 m
1789 6123 m
1798 6107 m
1806 6286 m
1814 6580 m
1823 6791 m
1831 6753 m
1839 6872 m
1848 7114 m
1856 7454 m
1864 7703 m
1872 7769 m
1881 8095 m
1889 8408 m
1897 8651 m
1906 8918 m
1914 9033 m
1922 9065 m
1931 9437 m
1939 9756 m
1947 10192 m
1955 10597 m
1964 10575 m
1972 10443 m
1980 10692 m
1989 10710 m
1997 10271 m
2005 10410 m
2014 10846 m
2022 10903 m
2030 11463 m
2039 11612 m
2047 11750 m
2055 11824 m
2063 12091 m
2072 12276 m
2080 12348 m
2088 12634 m
2097 13528 m
2105 12991 m
2113 13102 m
2122 13962 m
2130 14315 m
2138 14101 m
2146 14394 m
2155 14195 m
2163 14706 m
2171 15432 m
2180 15451 m
2188 15639 m
2196 16116 m
2205 15939 m
2213 16458 m
2221 15729 m
2229 16879 m
2238 17180 m
2246 16986 m
2254 17640 m
2263 18605 m
2271 18475 m
2279 17547 m
2288 18038 m
2296 17951 m
2304 17925 m
2312 17937 m
2321 19204 m
2329 19062 m
2337 19031 m
2346 20673 m
2354 20023 m
2362 19688 m
2371 20212 m
2379 20461 m
2387 22047 m
2396 20134 m
2404 21237 m
2412 21685 m
2420 22996 m
2429 22626 m
2437 22680 m
2445 23479 m
2454 23392 m
2462 23063 m
2470 24462 m
2479 25323 m
2487 24466 m
2495 26113 m
2503 26688 m
2512 27758 m
2520 29793 m
2528 28082 m
2537 30098 m
2545 29353 m
2553 29651 m
2562 29595 m
2570 31428 m
2578 33571 m
2586 33545 m
2595 35038 m
2603 32660 m
2611 32980 m
2620 34736 m
2628 36678 m
2636 41344 m
stroke
510 520 m
528 520 l
510 529 m
528 529 l
519 585 m
537 585 l
519 600 m
537 600 l
527 638 m
545 638 l
527 657 m
545 657 l
535 668 m
553 668 l
535 689 m
553 689 l
543 707 m
561 707 l
543 734 m
561 734 l
552 737 m
570 737 l
552 768 m
570 768 l
560 785 m
578 785 l
560 824 m
578 824 l
568 816 m
586 816 l
568 855 m
586 855 l
577 859 m
595 859 l
577 901 m
595 901 l
585 872 m
603 872 l
585 916 m
603 916 l
593 886 m
611 886 l
593 930 m
611 930 l
602 904 m
620 904 l
602 950 m
620 950 l
610 913 m
628 913 l
610 956 m
628 956 l
618 940 m
636 940 l
618 993 m
636 993 l
626 950 m
644 950 l
626 1004 m
644 1004 l
635 949 m
653 949 l
635 999 m
653 999 l
643 966 m
661 966 l
643 1014 m
661 1014 l
651 969 m
669 969 l
651 1019 m
669 1019 l
660 1005 m
678 1005 l
660 1056 m
678 1056 l
668 1019 m
686 1019 l
668 1071 m
686 1071 l
676 1031 m
694 1031 l
676 1081 m
694 1081 l
685 1037 m
703 1037 l
685 1090 m
703 1090 l
693 1038 m
711 1038 l
693 1092 m
711 1092 l
701 1031 m
719 1031 l
701 1085 m
719 1085 l
709 1021 m
727 1021 l
709 1077 m
727 1077 l
718 1020 m
736 1020 l
718 1077 m
736 1077 l
726 1045 m
744 1045 l
726 1099 m
744 1099 l
734 1093 m
752 1093 l
734 1147 m
752 1147 l
743 1083 m
761 1083 l
743 1140 m
761 1140 l
751 1088 m
769 1088 l
751 1147 m
769 1147 l
759 1094 m
777 1094 l
759 1155 m
777 1155 l
768 1114 m
786 1114 l
768 1177 m
786 1177 l
776 1128 m
794 1128 l
776 1196 m
794 1196 l
784 1150 m
802 1150 l
784 1218 m
802 1218 l
793 1133 m
811 1133 l
793 1194 m
811 1194 l
801 1140 m
819 1140 l
801 1202 m
819 1202 l
809 1138 m
827 1138 l
809 1198 m
827 1198 l
817 1149 m
835 1149 l
817 1205 m
835 1205 l
826 1169 m
844 1169 l
826 1230 m
844 1230 l
834 1174 m
852 1174 l
834 1236 m
852 1236 l
842 1192 m
860 1192 l
842 1256 m
860 1256 l
851 1204 m
869 1204 l
851 1271 m
869 1271 l
859 1250 m
877 1250 l
859 1320 m
877 1320 l
867 1243 m
885 1243 l
867 1313 m
885 1313 l
876 1211 m
894 1211 l
876 1281 m
894 1281 l
884 1255 m
902 1255 l
884 1325 m
902 1325 l
892 1230 m
910 1230 l
892 1298 m
910 1298 l
900 1231 m
918 1231 l
900 1304 m
918 1304 l
909 1270 m
927 1270 l
909 1349 m
927 1349 l
917 1273 m
935 1273 l
917 1356 m
935 1356 l
925 1265 m
943 1265 l
925 1345 m
943 1345 l
934 1312 m
952 1312 l
934 1392 m
952 1392 l
942 1317 m
960 1317 l
942 1409 m
960 1409 l
950 1326 m
968 1326 l
950 1428 m
968 1428 l
959 1335 m
977 1335 l
959 1425 m
977 1425 l
967 1383 m
985 1383 l
967 1477 m
985 1477 l
975 1409 m
993 1409 l
975 1495 m
993 1495 l
983 1442 m
1001 1442 l
983 1531 m
1001 1531 l
992 1445 m
1010 1445 l
992 1545 m
1010 1545 l
1000 1476 m
1018 1476 l
1000 1585 m
1018 1585 l
1008 1533 m
1026 1533 l
1008 1639 m
1026 1639 l
1017 1554 m
1035 1554 l
1017 1660 m
1035 1660 l
1025 1571 m
1043 1571 l
1025 1683 m
1043 1683 l
1033 1600 m
1051 1600 l
1033 1713 m
1051 1713 l
1042 1592 m
1060 1592 l
1042 1700 m
1060 1700 l
1050 1641 m
1068 1641 l
1050 1753 m
1068 1753 l
1058 1648 m
1076 1648 l
1058 1760 m
1076 1760 l
1066 1698 m
1084 1698 l
1066 1815 m
1084 1815 l
1075 1693 m
1093 1693 l
1075 1815 m
1093 1815 l
1083 1742 m
1101 1742 l
1083 1873 m
1101 1873 l
1091 1768 m
1109 1768 l
1091 1904 m
1109 1904 l
1100 1801 m
1118 1801 l
1100 1927 m
1118 1927 l
1108 1760 m
1126 1760 l
1108 1886 m
1126 1886 l
1116 1758 m
1134 1758 l
1116 1891 m
1134 1891 l
1125 1825 m
1143 1825 l
1125 1949 m
1143 1949 l
1133 1863 m
1151 1863 l
1133 1979 m
1151 1979 l
1141 1862 m
1159 1862 l
1141 1997 m
1159 1997 l
1150 1862 m
1168 1862 l
1150 2001 m
1168 2001 l
1158 1925 m
1176 1925 l
1166 1957 m
1184 1957 l
1183 2015 m
1201 2015 l
1191 1985 m
1209 1985 l
stroke
/Helvetica findfont
76 scalefont
 setfont
/Helvetica findfont
76 scalefont
 setfont
1705 1018 m
stroke
[] 0 setdash
1930 1018 m
gsave
1210 1728 translate
0 rotate
0 -25  m
(conventional) show
grestore
newpath
/Helvetica findfont
76 scalefont
 setfont
1705 922 m
stroke
[] 0 setdash
1930 922 m
gsave
1930 1252 translate
0 rotate
0 -25  m
(cluster) show
grestore
newpath
/Helvetica findfont
76 scalefont
 setfont
1705 826 m
stroke
[] 0 setdash
1930 826 m
gsave
1930 806 translate
0 rotate
0 -25  m
(improved) show
grestore
newpath
/Helvetica findfont
82 scalefont
 setfont
gsave
1438 2155 translate
0 -24  m
(Fig. 2) show
stroke
grestore
showpage
%%Trailer
